The CARMENES search for exoplanets around M dwarfs. Stellar atmospheric parameters of target stars with SteParSyn

We determined effective temperatures, surface gravities, and metallicities for a sample of 343 M dwarfs observed with CARMENES, the double-channel, high-resolution spectrograph installed at the 3.5 m telescope at Calar Alto Observatory. We employed SteParSyn, a Bayesian spectral synthesis implementation particularly designed to infer the stellar atmospheric parameters of late-type stars following a Markov chain Monte Carlo approach. We made use of the BT-Settl model atmospheres and the radiative transfer code turbospectrum to compute a grid of synthetic spectra around 75 magnetically insensitive Fe I and Ti I lines plus the TiO $\gamma$ and $\epsilon$ bands. To avoid any potential degeneracy in the parameter space, we imposed Bayesian priors on Teff and log g based on the comprehensive, multi-band photometric data available for the sample. We find that this methodology is suitable down to M7.0 V, where refractory metals such as Ti are expected to condense in the stellar photospheres. The derived $T_{\rm eff}$, $\log{g}$, and [Fe/H] range from 3000 to 4200 K, 4.5 to 5.3 dex, and -0.7 to 0.2 dex, respectively. Although our $T_{\rm eff}$ scale is in good agreement with the literature, we report large discrepancies in the [Fe/H] scales, which might arise from the different methodologies and sets of lines considered. However, our [Fe/H] is in agreement with the metallicity distribution of FGK-type stars in the solar neighbourhood and correlates well with the kinematic membership of the targets in the Galactic populations. Lastly, excellent agreement in $T_{\rm eff}$ is found for M dwarfs with interferometric angular diameter measurements, as well as in the [Fe/H] between the components in the wide physical FGK+M and M+M systems included in our sample.

==> (inline-0) <==
\begin{longtable}{llcclccc}

\caption{\label{tab:gtosample} Sample of M dwarfs from the CARMENES radial velocity survey analysed in this work.}\\
\hline\hline\noalign{\smallskip}
Karmn & Name & SpT\,$^{(a)}$ & $\varv_{\rm r}$      & Ref.\,$^{(b)}$ & $\varv\sin{i}$\,$^{(c)}$ & S/N & H$\alpha$ flag\,$^{(d)}$ \\
      &      &               & [km\,s$^{-1}$] &                & [km\,s$^{-1}$]            &     &                          \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{continued.}\\
\hline\hline\noalign{\smallskip}
Karmn & Name & SpT\,$^{(a)}$ & $\varv_{\rm r}$      & Ref.\,$^{(b)}$ & $\varv\sin{i}$\,$^{(c)}$ & S/N & H$\alpha$ flag\,$^{(d)}$ \\
      &      &               & [km\,s$^{-1}$] &                & [km\,s$^{-1}$]            &     &                          \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\hline\noalign{\smallskip}
\multicolumn{8}{p{17.2cm}}{{\bf Notes.} $^{(a)}$Spectral types from Carmencita \citep{Alo15, Cab16a}. $^{(b)}$Radial velocities from \citet[][Laf20]{Laf20} if available, or computed using {\tt serval} \citep{Zec18} otherwise. $^{(c)}$Projected rotational velocities computed as in \citet{Rei18}. $^{(d)}$H$\alpha$-active stars following \citet{Scho19} (1 if active). $^{(e)}$ M8.0\,V or later (see Table~\ref{tab:excluded}).}\\
\endlastfoot

J04167$-$120  & LP~714-47                 & K7.0\,V &   $-7.45\pm0.05$ & This work &     $\leq2.0$  &  258 & 0 \\
J11110$+$304E & HD~97101                  & K7.0\,V &  $-16.00\pm0.03$ & This work &     $\leq2.0$  &  422 & 0 \\
J18198$-$019  & HD~168442                 & K7.0\,V &  $-14.03\pm0.03$ & Laf20     &     $\leq3.0$  & 1447 & 0 \\
J03463$+$262  & HD~23453                  & M0.0\,V &   $35.59\pm0.02$ & Laf20     &   $3.3\pm4.0$  &  728 & 0 \\
J04376$+$528  & BD$+$52~857               & M0.0\,V &   $33.91\pm0.01$ & Laf20     &   $3.4\pm1.5$  & 1167 & 0 \\
J04588$+$498  & BD$+$49~1280              & M0.0\,V &  $-34.35\pm0.02$ & Laf20     &     $\leq2.0$  &  877 & 0 \\
J05365$+$113  & V2689~Ori                 & M0.0\,V &   $21.51\pm0.02$ & Laf20     &   $3.8\pm1.5$  & 1291 & 1 \\
J06371$+$175  & HD~260655                 & M0.0\,V &  $-58.75\pm0.02$ & Laf20     &     $\leq2.0$  &  780 & 0 \\
J07393$+$021  & BD$+$02~1729              & M0.0\,V &   $19.53\pm0.02$ & Laf20     &     $\leq2.0$  &  606 & 0 \\
J09143$+$526  & HD~79210                  & M0.0\,V &   $10.69\pm0.02$ & Laf20     &     $\leq3.0$  &  681 & 0 \\
J09144$+$526  & HD~79211                  & M0.0\,V &   $11.90\pm0.02$ & Laf20     &   $2.3\pm1.5$  & 1237 & 0 \\
J09561$+$627  & BD$+$63~869               & M0.0\,V &   $14.92\pm0.02$ & Laf20     &     $\leq2.0$  &  789 & 0 \\
J12123$+$544S & HD~238090                 & M0.0\,V &  $-17.67\pm0.02$ & Laf20     &     $\leq2.0$  & 1138 & 0 \\
J13255$+$688  & 2MASS~J13253177$+$6850106 & M0.0\,V &  $-16.97\pm0.04$ & This work &     $\leq2.0$  &  212 & 0 \\
J13450$+$176  & BD$+$18~2776              & M0.0\,V &   $20.27\pm0.02$ & Laf20     &   $2.3\pm1.5$  &  581 & 0 \\
J14257$+$236W & BD$+$24~2733~A            & M0.0\,V &    $8.88\pm0.02$ & Laf20     &     $\leq2.0$  &  823 & 0 \\
J16167$+$672S & HD~147379                 & M0.0\,V &  $-19.36\pm0.02$ & Laf20     &   $2.7\pm1.5$  & 1611 & 0 \\
J17303$+$055  & BD$+$05~3409              & M0.0\,V &  $-13.03\pm0.02$ & Laf20     &     $\leq2.0$  &  751 & 0 \\
J19346$+$045  & BD$+$04~4157              & M0.0\,V &  $-58.86\pm0.02$ & Laf20     &   $3.9\pm1.5$  &  789 & 0 \\
J21474$+$627  & TYC~4266-736-1            & M0.0\,V &  $-61.33\pm0.23$ & This work &     $\leq2.0$  &  533 & 0 \\
J02222$+$478  & BD$+$47~612               & M0.5\,V &  $-38.51\pm0.02$ & Laf20     &     $\leq2.0$  &  663 & 0 \\
J04290$+$219  & BD$+$21~652               & M0.5\,V &  $-35.56\pm0.01$ & Laf20     &   $3.9\pm1.5$  & 1341 & 0 \\
J06105$-$218  & HD~42581~A                & M0.5\,V &    $4.18\pm0.02$ & Laf20     &     $\leq2.0$  &  446 & 0 \\
J09511$-$123  & BD$-$11~2741              & M0.5\,V &   $61.85\pm0.02$ & Laf20     &     $\leq2.0$  &  421 & 0 \\
J10088$+$692  & TYC~4384-1735-1           & M0.5\,V &  $-27.02\pm0.04$ & This work &     $\leq2.0$  &  487 & 0 \\
J12312$+$086  & BD$+$09~2636              & M0.5\,V &   $18.59\pm0.02$ & Laf20     &     $\leq2.0$  &  712 & 0 \\
J13299$+$102  & BD$+$11~2576              & M0.5\,V &   $14.00\pm0.02$ & Laf20     &     $\leq2.0$  & 1810 & 0 \\
J14257$+$236E & BD$+$24~2733~B            & M0.5\,V &    $7.96\pm0.02$ & Laf20     &     $\leq2.0$  &  697 & 0 \\
J14307$-$086  & BD$-$07~3856              & M0.5\,V &  $-22.53\pm0.02$ & Laf20     &   $2.4\pm1.5$  &  996 & 0 \\
J17355$+$616  & BD$+$61~1678~C            & M0.5\,V &  $-15.44\pm0.02$ & Laf20     &     $\leq2.0$  &  585 & 0 \\
J18353$+$457  & BD$+$45~2743              & M0.5\,V &  $-32.05\pm0.02$ & Laf20     &     $\leq2.0$  &  454 & 0 \\
J18580$+$059  & BD$+$05~3993              & M0.5\,V &    $9.87\pm0.02$ & Laf20     &     $\leq2.0$  &  585 & 0 \\
J22021$+$014  & BD$+$00~4810              & M0.5\,V &   $17.82\pm0.02$ & Laf20     &     $\leq2.0$  &  951 & 0 \\
J22503$-$070  & BD$-$07~5871              & M0.5\,V &   $-6.13\pm0.02$ & Laf20     &     $\leq2.0$  &  512 & 0 \\
J00051$+$457  & GJ~2                      & M1.0\,V &   $-0.56\pm0.02$ & Laf20     &     $\leq2.0$  &  774 & 0 \\
J00183$+$440  & GX~And                    & M1.0\,V &   $11.48\pm0.02$ & Laf20     &     $\leq2.0$  & 1795 & 0 \\
J02565$+$554W & Ross~364                  & M1.0\,V &   $76.31\pm0.02$ & Laf20     &     $\leq2.0$  &  225 & 0 \\
J05415$+$534  & HD~233153                 & M1.0\,V &    $1.82\pm0.02$ & Laf20     &     $\leq2.0$  & 1088 & 0 \\
J07361$-$031  & BD$-$02~2198              & M1.0\,V &  $-17.06\pm0.06$ & This work &   $3.1\pm1.5$  &  676 & 1 \\
J10023$+$480  & BD$+$48~1829              & M1.0\,V &  $-10.11\pm0.02$ & Laf20     &     $\leq2.0$  &  439 & 0 \\
J10251$-$102  & BD$-$09~3070              & M1.0\,V &   $21.26\pm0.02$ & Laf20     &     $\leq2.0$  &  456 & 0 \\
J11054$+$435  & BD$+$44~2051~A            & M1.0\,V &   $68.58\pm0.02$ & Laf20     &     $\leq2.0$  & 1013 & 0 \\
J13209$+$342  & BD$+$35~2439              & M1.0\,V &  $-35.76\pm0.02$ & Laf20     &     $\leq2.0$  &  324 & 0 \\
J14010$-$026  & HD~122303                 & M1.0\,V &  $-26.14\pm0.02$ & Laf20     &     $\leq2.0$  &  424 & 0 \\
J14082$+$805  & BD$+$81~465               & M1.0\,V &    $7.06\pm0.02$ & Laf20     &     $\leq2.0$  &  559 & 0 \\
J15598$-$082  & BD$-$07~4156              & M1.0\,V &  $-17.47\pm0.02$ & Laf20     &     $\leq2.0$  &  382 & 0 \\
J16581$+$257  & BD$+$25~3173              & M1.0\,V &    $3.99\pm0.02$ & Laf20     &     $\leq2.0$  &  773 & 0 \\
J17378$+$185  & BD$+$18~3421              & M1.0\,V &   $-9.85\pm0.02$ & Laf20     &     $\leq2.0$  & 1131 & 0 \\
J18051$-$030  & HD~165222                 & M1.0\,V &   $32.34\pm0.02$ & Laf20     &     $\leq2.0$  &  728 & 0 \\
J18409$-$133  & BD$-$13~5069              & M1.0\,V &  $-33.30\pm0.02$ & Laf20     &     $\leq2.0$  &  461 & 0 \\
J20451$-$313  & AU~Mic                    & M1.0\,V &   $-4.78\pm0.13$ & This work &   $7.5\pm1.5$  &  510 & 1 \\
J20533$+$621  & BD$+$61~2068              & M1.0\,V &  $-17.49\pm0.02$ & Laf20     &     $\leq2.0$  & 1366 & 0 \\
J21221$+$229  & GSC~02187$-$00512         & M1.0\,V &    $5.35\pm0.02$ & Laf20     &     $\leq2.0$  & 1089 & 0 \\
J22330$+$093  & BD$+$08~4887              & M1.0\,V &   $-6.83\pm0.02$ & Laf20     &     $\leq2.0$  &  564 & 0 \\
J22559$+$178  & StkM~1$-$2065             & M1.0\,V &  $-32.24\pm0.02$ & Laf20     &     $\leq2.0$  &  295 & 0 \\
J23245$+$578  & BD$+$57~2735              & M1.0\,V &  $-33.52\pm0.02$ & Laf20     &     $\leq2.0$  &  596 & 0 \\
J23492$+$024  & BR~Psc                    & M1.0\,V &  $-71.47\pm0.02$ & Laf20     &     $\leq2.0$  & 1533 & 0 \\
J01026$+$623  & BD$+$61~195               & M1.5\,V &   $-6.30\pm0.02$ & Laf20     &     $\leq2.0$  &  904 & 0 \\
J02123$+$035  & BD$+$02~348               & M1.5\,V &   $-2.89\pm0.02$ & Laf20     &     $\leq2.0$  &  505 & 0 \\
J03181$+$382  & HD~275122                 & M1.5\,V &   $-4.56\pm0.02$ & Laf20     &     $\leq2.0$  &  564 & 0 \\
J04376$-$110  & BD$-$11~916               & M1.5\,V &   $-7.11\pm0.02$ & Laf20     &     $\leq2.0$  &  333 & 0 \\
J05314$-$036  & HD~36395                  & M1.5\,V &    $8.33\pm0.02$ & Laf20     &     $\leq2.0$  & 1020 & 0 \\
J09163$-$186  & LP~787-052                & M1.5\,V &   $14.57\pm0.02$ & Laf20     &     $\leq2.0$  &  115 & 1 \\
J09411$+$132  & Ross~85                   & M1.5\,V &   $11.16\pm0.02$ & Laf20     &     $\leq2.0$  &  481 & 0 \\
J09468$+$760  & BD$+$76~3952              & M1.5\,V &  $-28.09\pm0.02$ & Laf20     &     $\leq2.0$  &  449 & 0 \\
J10122$-$037  & AN~Sex                    & M1.5\,V &    $7.60\pm0.02$ & Laf20     &     $\leq2.0$  &  776 & 0 \\
J11033$+$359  & Lalande~21185             & M1.5\,V &  $-85.02\pm0.02$ & Laf20     &     $\leq2.0$  & 1935 & 0 \\
J11126$+$189  & StkM~1-928                & M1.5\,V &   $31.22\pm0.02$ & Laf20     &     $\leq2.0$  &  468 & 0 \\
J11511$+$352  & BD$+$36~2219              & M1.5\,V &   $-0.06\pm0.02$ & Laf20     &     $\leq2.0$  & 1009 & 0 \\
J13196$+$333  & Ross~1007                 & M1.5\,V &  $-12.03\pm0.02$ & Laf20     &     $\leq2.0$  &  161 & 0 \\
J13457$+$148  & HD~119850                 & M1.5\,V &   $15.47\pm0.02$ & Laf20     &     $\leq2.0$  & 1541 & 0 \\
J15218$+$209  & OT~Ser                    & M1.5\,V &    $6.72\pm0.02$ & Laf20     &   $4.3\pm1.5$  &  678 & 1 \\
J16254$+$543  & GJ~625                    & M1.5\,V &  $-13.38\pm0.02$ & Laf20     &     $\leq2.0$  &  526 & 0 \\
J17052$-$050  & Wolf~636                  & M1.5\,V &   $34.48\pm0.02$ & Laf20     &     $\leq2.0$  &  574 & 0 \\
J20450$+$444  & BD$+$44~3567              & M1.5\,V &  $-25.03\pm0.02$ & Laf20     &     $\leq2.0$  &  604 & 0 \\
J22057$+$656  & G~264-018~A               & M1.5\,V &  $-46.90\pm0.02$ & Laf20     &     $\leq2.0$  &  839 & 0 \\
J22565$+$165  & HD~216899                 & M1.5\,V &  $-27.66\pm0.02$ & Laf20     &     $\leq2.0$  & 2075 & 0 \\
J00403$+$612  & 2MASS~J00402129$+$6112490 & M2.0\,V &    $4.00\pm0.07$ & This work &     $\leq2.0$  &   77 & 0 \\
J01013$+$613  & GJ~47                     & M2.0\,V &    $7.24\pm0.02$ & Laf20     &     $\leq2.0$  &  255 & 0 \\
J01433$+$043  & GJ~70                     & M2.0\,V &  $-26.23\pm0.02$ & Laf20     &     $\leq2.0$  &  391 & 0 \\
J02358$+$202  & BD+19~381                 & M2.0\,V &    $0.66\pm0.02$ & Laf20     &     $\leq2.0$  &  359 & 0 \\
J02489$-$145W & PM~J02489$-$1432W         & M2.0\,V &   $32.27\pm0.06$ & This work &     $\leq2.0$  &  218 & 1 \\
J03213$+$799  & GJ~133                    & M2.0\,V &  $-13.59\pm0.02$ & Laf20     &     $\leq2.0$  &  376 & 0 \\
J03217$-$066  & G~077-046                 & M2.0\,V &   $26.12\pm0.02$ & Laf20     &     $\leq2.0$  &  245 & 0 \\
J04343$+$430  & PM~J04343$+$4302          & M2.0\,V &  $-43.21\pm0.10$ & This work &     $\leq2.0$  &  273 & 0 \\
J04429$+$189  & HD~285968                 & M2.0\,V &   $25.89\pm0.02$ & Laf20     &     $\leq2.0$  &  350 & 0 \\
J04538$-$177  & GJ~180                    & M2.0\,V &  $-14.83\pm0.02$ & Laf20     &     $\leq2.0$  &  447 & 0 \\
J05127$+$196  & GJ~192                    & M2.0\,V &  $-25.36\pm0.02$ & Laf20     &     $\leq2.0$  &  428 & 0 \\
J06103$+$821  & GJ~226                    & M2.0\,V &   $-1.95\pm0.02$ & Laf20     &     $\leq2.0$  &  679 & 0 \\
J07353$+$548  & GJ~3452                   & M2.0\,V &  $-15.27\pm0.02$ & Laf20     &     $\leq2.0$  &  180 & 0 \\
J08161$+$013  & GJ~2066                   & M2.0\,V &   $61.87\pm0.02$ & Laf20     &     $\leq2.0$  &  706 & 0 \\
J09425$+$700  & GJ~360                    & M2.0\,V &    $6.70\pm0.02$ & Laf20     &     $\leq2.0$  &  514 & 1 \\
J10289$+$008  & BD$+$01~2447              & M2.0\,V &    $8.01\pm0.02$ & Laf20     &     $\leq2.0$  &  819 & 0 \\
J11026$+$219  & DS~Leo                    & M2.0\,V &  $-14.24\pm0.02$ & Laf20     &   $2.6\pm1.5$  &  700 & 1 \\
J11110$+$304W & HD~97101~B                & M2.0\,V &  $-15.69\pm0.02$ & Laf20     &     $\leq2.0$  &  641 & 0 \\
J11201$-$104  & LP~733-099                & M2.0\,V &   $12.03\pm0.02$ & Laf20     &   $3.6\pm1.5$  &  426 & 1 \\
J12248$-$182  & Ross~695                  & M2.0\,V &   $50.85\pm0.02$ & Laf20     &     $\leq2.0$  &  317 & 0 \\
J13119$+$658  & PM~J13119$+$6550          & M2.0\,V &  $-41.63\pm0.06$ & This work &     $\leq2.0$  &  134 & 0 \\
J14294$+$155  & Ross~130                  & M2.0\,V &    $7.51\pm0.02$ & Laf20     &     $\leq2.0$  &  129 & 0 \\
J14524$+$123  & G~066-037                 & M2.0\,V &    $5.40\pm0.02$ & Laf20     &     $\leq2.0$  &  366 & 0 \\
J15474$-$108  & LP~743-031                & M2.0\,V &   $-0.88\pm0.08$ & This work &   $3.0\pm1.5$  &  552 & 0 \\
J17166$+$080  & GJ~2128                   & M2.0\,V &  $-30.93\pm0.02$ & Laf20     &     $\leq2.0$  &  193 & 0 \\
J18174$+$483  & TYC~3529-1437-1           & M2.0\,V &  $-24.24\pm0.02$ & Laf20     &     $\leq2.0$  &  793 & 1 \\
J19070$+$208  & Ross~730                  & M2.0\,V &   $32.06\pm0.02$ & Laf20     &     $\leq2.0$  &  479 & 0 \\
J19072$+$208  & HD~349726                 & M2.0\,V &   $31.83\pm0.02$ & Laf20     &     $\leq2.0$  &  526 & 0 \\
J22115$+$184  & Ross~271                  & M2.0\,V &  $-51.67\pm0.02$ & Laf20     &     $\leq2.0$  &  876 & 0 \\
J23381$-$162  & G~273-093                 & M2.0\,V &   $20.47\pm0.02$ & Laf20     &     $\leq2.0$  &  644 & 0 \\
J00389$+$306  & Wolf~1056                 & M2.5\,V &   $-0.63\pm0.03$ & Laf20     &     $\leq2.0$  &  471 & 0 \\
J01518$+$644  & G~244-037                 & M2.5\,V &  $-13.06\pm0.03$ & Laf20     &     $\leq2.0$  &  368 & 0 \\
J02489$-$145E & PM~J02489$-$1432E         & M2.5\,V &   $32.40\pm0.06$ & This work &     $\leq2.0$  &  164 & 1 \\
J05337$+$019  & V371~Ori                  & M2.5\,V &   $-0.88\pm1.65$ & This work &   $9.8\pm1.5$  &  379 & 1 \\
J08293$+$039  & 2MASS~J08292191$+$0355092 & M2.5\,V &   $22.50\pm0.03$ & Laf20     &     $\leq2.0$  &  365 & 0 \\
J08358$+$680  & G~234-037                 & M2.5\,V &   $18.86\pm0.03$ & Laf20     &     $\leq2.0$  &  264 & 0 \\
J09133$+$688  & G~234-057                 & M2.5\,V &   $13.65\pm0.03$ & Laf20     &     $\leq2.0$  &  351 & 1 \\
J09360$-$216  & GJ~357                    & M2.5\,V &  $-34.83\pm0.03$ & Laf20     &     $\leq2.0$  &  497 & 0 \\
J10396$-$069  & GJ~399                    & M2.5\,V &    $2.97\pm0.03$ & Laf20     &     $\leq2.0$  &  225 & 0 \\
J11000$+$228  & Ross~104                  & M2.5\,V &    $2.89\pm0.03$ & Laf20     &     $\leq2.0$  &  641 & 0 \\
J11302$+$076  & K2-18                     & M2.5\,V &    $0.20\pm0.03$ & Laf20     &     $\leq2.0$  &  302 & 0 \\
J11421$+$267  & Ross~905                  & M2.5\,V &    $9.34\pm0.03$ & Laf20     &     $\leq2.0$  & 1036 & 0 \\
J12350$+$098  & GJ~476                    & M2.5\,V &   $33.01\pm0.03$ & Laf20     &     $\leq2.0$  &  145 & 0 \\
J14251$+$518  & $\theta$~Boo~B            & M2.5\,V &  $-10.38\pm0.03$ & Laf20     &     $\leq2.0$  &  308 & 0 \\
J16462$+$164  & LP~446-006                & M2.5\,V &   $18.54\pm0.03$ & Laf20     &     $\leq2.0$  &  292 & 0 \\
J17198$+$417  & GJ~671                    & M2.5\,V &  $-19.77\pm0.03$ & Laf20     &     $\leq2.0$  &  347 & 0 \\
J17578$+$465  & G~204-039                 & M2.5\,V &  $-31.63\pm0.03$ & Laf20     &     $\leq2.0$  &  335 & 0 \\
J18480$-$145  & G~155-042                 & M2.5\,V &   $-4.78\pm0.03$ & Laf20     &     $\leq2.0$  &  135 & 0 \\
J19169$+$051N & V1428~Aql                 & M2.5\,V &   $35.61\pm0.03$ & Laf20     &     $\leq2.0$  & 1194 & 0 \\
J20305$+$654  & GJ~793                    & M2.5\,V &   $10.33\pm0.03$ & Laf20     &     $\leq2.0$  &  669 & 0 \\
J20567$-$104  & Wolf~896                  & M2.5\,V &   $34.98\pm0.03$ & Laf20     &     $\leq2.0$  &  364 & 0 \\
J21019$-$063  & Wolf~906                  & M2.5\,V &  $-15.23\pm0.03$ & Laf20     &     $\leq2.0$  &  389 & 0 \\
J23340$+$001  & GJ~899                    & M2.5\,V &   $-4.84\pm0.03$ & Laf20     &     $\leq2.0$  &  487 & 0 \\
J23556$-$061  & GJ~912                    & M2.5\,V &   $17.53\pm0.07$ & This work &     $\leq2.0$  &  483 & 0 \\
J00570$+$450  & G~172-030                 & M3.0\,V &    $6.27\pm0.03$ & Laf20     &     $\leq2.0$  &  268 & 0 \\
J01025$+$716  & BD$+$70~68                & M3.0\,V &    $1.25\pm0.03$ & Laf20     &     $\leq2.0$  & 1078 & 0 \\
J01066$+$192  & LSMP~J0106$+$1913         & M3.0\,V &   $11.58\pm0.07$ & This work &     $\leq2.0$  &  159 & 0 \\
J02015$+$637  & G~244-047                 & M3.0\,V &  $-84.39\pm0.03$ & Laf20     &     $\leq2.0$  &  469 & 0 \\
J02442$+$255  & VX~Ari                    & M3.0\,V &   $30.30\pm0.03$ & Laf20     &     $\leq2.0$  &  613 & 0 \\
J03473$-$019  & G~080-021                 & M3.0\,V &   $17.88\pm0.02$ & Laf20     &   $5.2\pm1.5$  &  234 & 1 \\
J03531$+$625  & Ross~567                  & M3.0\,V & $-120.32\pm0.03$ & Laf20     &     $\leq2.0$  &  562 & 0 \\
J05033$-$173  & LP~776-049                & M3.0\,V &   $15.19\pm0.03$ & Laf20     &     $\leq2.0$  &  483 & 0 \\
J06548$+$332  & Wolf~294                  & M3.0\,V &   $22.65\pm0.03$ & Laf20     &     $\leq2.0$  & 1431 & 0 \\
J07044$+$682  & GJ~258                    & M3.0\,V &  $-50.77\pm0.03$ & Laf20     &     $\leq2.0$  &  302 & 0 \\
J07287$-$032  & GJ~1097                   & M3.0\,V &    $1.18\pm0.03$ & Laf20     &     $\leq2.0$  &  383 & 0 \\
J07386$-$212  & LP~763-001                & M3.0\,V &  $-29.18\pm0.03$ & Laf20     &     $\leq2.0$  &  146 & 0 \\
J09140$+$196  & LP~427-016                & M3.0\,V &   $12.88\pm0.03$ & Laf20     &     $\leq2.0$  &  330 & 0 \\
J09428$+$700  & GJ~362                    & M3.0\,V &    $6.35\pm0.03$ & Laf20     &     $\leq2.0$  &  461 & 1 \\
J10167$-$119  & GJ~386                    & M3.0\,V &  $-10.81\pm0.03$ & Laf20     &     $\leq2.0$  &  295 & 0 \\
J10196$+$198  & AD~Leo                    & M3.0\,V &   $12.29\pm0.02$ & Laf20     &   $3.2\pm1.5$  &  402 & 1 \\
J10350$-$094  & LP~670-017                & M3.0\,V &   $14.32\pm0.03$ & Laf20     &     $\leq2.0$  &  317 & 0 \\
J11044$+$304  & LSPM~J1104$+$3027         & M3.0\,V &  $-11.78\pm0.12$ & This work &     $\leq2.0$  &   36 & 0 \\
J11467$-$140  & GJ~443                    & M3.0\,V &   $20.20\pm0.03$ & Laf20     &     $\leq2.0$  &  309 & 0 \\
J12111$-$199  & LTT~4562                  & M3.0\,V &   $-9.38\pm0.03$ & Laf20     &     $\leq2.0$  &  322 & 0 \\
J12230$+$640  & Ross~690                  & M3.0\,V &    $8.86\pm0.03$ & Laf20     &     $\leq2.0$  & 1308 & 0 \\
J12388$+$116  & Wolf~433                  & M3.0\,V &   $-4.49\pm0.03$ & Laf20     &     $\leq2.0$  &  200 & 0 \\
J13283$-$023W & Ross~486~A                & M3.0\,V &  $-39.73\pm0.03$ & Laf20     &     $\leq2.0$  &  248 & 0 \\
J13582$+$125  & Ross~837                  & M3.0\,V &  $-10.13\pm0.03$ & Laf20     &     $\leq2.0$  &  105 & 0 \\
J14152$+$450  & Ross~992                  & M3.0\,V &   $13.88\pm0.03$ & Laf20     &     $\leq2.0$  &  233 & 0 \\
J15013$+$055  & G~015-002                 & M3.0\,V &   $-6.27\pm0.03$ & Laf20     &     $\leq2.0$  &  303 & 0 \\
J15095$+$031  & Ross~1047                 & M3.0\,V &  $-32.79\pm0.03$ & Laf20     &     $\leq2.0$  &  261 & 0 \\
J15194$-$077  & HO~Lib                    & M3.0\,V &   $-9.66\pm0.03$ & Laf20     &     $\leq2.0$  &  654 & 0 \\
J16092$+$093  & G~137-084                 & M3.0\,V &  $-45.13\pm0.03$ & Laf20     &     $\leq2.0$  &  185 & 0 \\
J16102$-$193  & K2-33                     & M3.0\,V &   $-7.00\pm0.03$ & Laf20     &   $7.3\pm1.5$  &   67 & 1 \\
J16167$+$672N & EW~Dra                    & M3.0\,V &  $-18.78\pm0.03$ & Laf20     &     $\leq2.0$  &  985 & 0 \\
J16327$+$126  & GJ~1203                   & M3.0\,V &  $-33.07\pm0.03$ & Laf20     &     $\leq2.0$  &  183 & 0 \\
J17071$+$215  & Ross~863                  & M3.0\,V &  $-51.06\pm0.03$ & Laf20     &     $\leq2.0$  &  302 & 0 \\
J17364$+$683  & BD$+$68~946               & M3.0\,V &  $-28.82\pm0.08$ & This work &     $\leq2.0$  &  609 & 0 \\
J18180$+$387E & G~204-058                 & M3.0\,V &    $0.23\pm0.03$ & Laf20     &     $\leq2.0$  &  210 & 0 \\
J18419$+$318  & Ross~145                  & M3.0\,V &  $-32.03\pm0.03$ & Laf20     &     $\leq2.0$  &  343 & 0 \\
J18427$+$596N & HD~173739                 & M3.0\,V &   $-0.75\pm0.08$ & Laf20     &     $\leq2.0$  &  781 & 0 \\
J19084$+$322  & G~207-019                 & M3.0\,V &   $-1.98\pm0.03$ & Laf20     &     $\leq2.0$  &  407 & 0 \\
J19251$+$283  & Ross~164                  & M3.0\,V &  $-40.77\pm0.03$ & Laf20     &     $\leq2.0$  &  355 & 0 \\
J21152$+$257  & LP~397-041                & M3.0\,V &  $-16.28\pm0.03$ & Laf20     &     $\leq2.0$  &  346 & 0 \\
J21164$+$025  & LSPM~J2116$+$0234         & M3.0\,V &  $-22.31\pm0.03$ & Laf20     &     $\leq2.0$  &  764 & 0 \\
J21348$+$515  & Wolf~926                  & M3.0\,V &  $-14.12\pm0.03$ & Laf20     &     $\leq2.0$  &  804 & 0 \\
J22125$+$085  & Wolf~1014                 & M3.0\,V &    $8.46\pm0.03$ & Laf20     &     $\leq2.0$  &  831 & 0 \\
J22518$+$317  & GT~Peg                    & M3.0\,V &   $-2.44\pm0.05$ & Laf20     &  $13.4\pm1.5$  &  368 & 1 \\
J23585$+$076  & Wolf~1051                 & M3.0\,V &  $-13.54\pm0.08$ & This work &     $\leq2.0$  &  404 & 0 \\
J00184$+$440  & GQ~And                    & M3.5\,V &   $10.68\pm0.03$ & Laf20     &     $\leq2.0$  & 1352 & 0 \\
J02002$+$130  & TZ~Ari                    & M3.5\,V &  $-28.83\pm0.03$ & Laf20     &     $\leq2.0$  &  863 & 1 \\
J02070$+$496  & G~173-037                 & M3.5\,V &   $18.73\pm0.03$ & Laf20     &     $\leq2.0$  &  305 & 1 \\
J02088$+$494  & G~173-039                 & M3.5\,V &   $-9.73\pm0.06$ & Laf20     &  $24.1\pm2.4$  &  633 & 1 \\
J04225$+$105  & LSPM~J0422$+$1031         & M3.5\,V &   $36.72\pm0.03$ & Laf20     &     $\leq2.0$  &  283 & 0 \\
J04429$+$214  & 2MASS~J04425586$+$2128230 & M3.5\,V &    $2.80\pm0.03$ & Laf20     &     $\leq2.0$  &  205 & 0 \\
J04520$+$064  & Wolf~1539                 & M3.5\,V &   $-9.12\pm0.03$ & Laf20     &     $\leq2.0$  &  181 & 0 \\
J05280$+$096  & Ross~41                   & M3.5\,V &   $60.30\pm0.03$ & Laf20     &     $\leq2.0$  &  279 & 0 \\
J05348$+$138  & Ross~46                   & M3.5\,V &   $37.42\pm0.03$ & Laf20     &     $\leq2.0$  &  362 & 0 \\
J06011$+$595  & G~192-013                 & M3.5\,V &    $1.69\pm0.03$ & Laf20     &     $\leq2.0$  &  769 & 0 \\
J06421$+$035  & G~108-021                 & M3.5\,V &   $82.19\pm0.03$ & Laf20     &     $\leq2.0$  &  390 & 0 \\
J07274$+$052  & Luyten's~star             & M3.5\,V &   $17.89\pm0.03$ & Laf20     &     $\leq2.0$  &  678 & 0 \\
J07319$+$362N & BL~Lyn                    & M3.5\,V &   $-1.07\pm0.03$ & Laf20     &     $\leq2.0$  &  590 & 1 \\
J07582$+$413  & GJ~1105                   & M3.5\,V &  $-21.34\pm0.03$ & Laf20     &     $\leq2.0$  &  399 & 0 \\
J08402$+$314  & LSPM~J0840$+$3127         & M3.5\,V &   $66.69\pm0.03$ & Laf20     &     $\leq2.0$  &  227 & 0 \\
J08409$-$234  & LP~844-008                & M3.5\,V &   $87.55\pm0.03$ & Laf20     &     $\leq2.0$  &  294 & 0 \\
J09307$+$003  & GJ~1125                   & M3.5\,V &   $45.87\pm0.03$ & Laf20     &     $\leq2.0$  &  390 & 0 \\
J09423$+$559  & GJ~363                    & M3.5\,V &   $15.00\pm0.03$ & Laf20     &     $\leq2.0$  &  230 & 0 \\
J09439$+$269  & Ross~93                   & M3.5\,V &   $34.18\pm0.03$ & Laf20     &     $\leq2.0$  &  168 & 0 \\
J10125$+$570  & LP~092-048                & M3.5\,V &   $-3.78\pm0.03$ & Laf20     &     $\leq2.0$  &  242 & 0 \\
J10360$+$051  & RY~Sex                    & M3.5\,V &   $20.81\pm0.03$ & Laf20     &   $2.9\pm1.6$  &  171 & 1 \\
J11289$+$101  & Wolf~398                  & M3.5\,V &   $36.80\pm0.03$ & Laf20     &     $\leq2.0$  &   89 & 0 \\
J11306$-$080  & LP~672-042                & M3.5\,V &   $16.43\pm0.03$ & Laf20     &     $\leq2.0$  &  289 & 0 \\
J11476$+$786  & GJ~445                    & M3.5\,V & $-111.97\pm0.03$ & Laf20     &     $\leq2.0$  &  608 & 0 \\
J12100$-$150  & LP~734-032                & M3.5\,V &   $80.21\pm0.03$ & Laf20     &     $\leq2.0$  &  497 & 0 \\
J12479$+$097  & Wolf~437                  & M3.5\,V &   $18.77\pm0.03$ & Laf20     &     $\leq2.0$  &  838 & 0 \\
J13293$+$114  & GJ~513                    & M3.5\,V &   $27.98\pm0.03$ & Laf20     &     $\leq2.0$  &   68 & 0 \\
J13427$+$332  & Ross~1015                 & M3.5\,V &    $6.45\pm0.03$ & Laf20     &     $\leq2.0$  &  339 & 0 \\
J13458$-$179  & LP~798-034                & M3.5\,V &    $4.63\pm0.03$ & Laf20     &     $\leq2.0$  &  116 & 0 \\
J14310$-$122  & Wolf~1478                 & M3.5\,V &   $-2.08\pm0.03$ & Laf20     &     $\leq2.0$  &  175 & 0 \\
J14544$+$355  & Ross~1041                 & M3.5\,V &  $-41.06\pm0.03$ & Laf20     &     $\leq2.0$  &  456 & 0 \\
J15583$+$354  & G~180-018                 & M3.5\,V &    $9.54\pm0.10$ & This work &     $\leq2.0$  &  328 & 0 \\
J16303$-$126  & V2306~Oph                 & M3.5\,V &  $-21.56\pm0.03$ & Laf20     &     $\leq2.0$  &  841 & 0 \\
J16554$-$083N & GJ~643                    & M3.5\,V &   $15.50\pm0.03$ & Laf20     &     $\leq2.0$  &  433 & 0 \\
J16570$-$043  & LP~686-027                & M3.5\,V &   $-3.96\pm0.05$ & Laf20     &  $10.1\pm1.5$  &  405 & 1 \\
J17115$+$384  & Wolf~654                  & M3.5\,V &  $-44.78\pm0.03$ & Laf20     &     $\leq2.0$  &  653 & 0 \\
J17578$+$046  & Barnard's~star            & M3.5\,V & $-110.57\pm0.02$ & Laf20     &     $\leq2.0$  & 2007 & 0 \\
J18319$+$406  & G~205-028                 & M3.5\,V &  $-19.32\pm0.03$ & Laf20     &     $\leq2.0$  &  307 & 0 \\
J18346$+$401  & LP~229-017                & M3.5\,V &   $12.18\pm0.03$ & Laf20     &     $\leq2.0$  &  822 & 0 \\
J18427$+$596S & HD~173740                 & M3.5\,V &    $1.02\pm0.08$ & This work &     $\leq2.0$  &  817 & 0 \\
J18498$-$238  & GJ~729                    & M3.5\,V &  $-10.80\pm0.03$ & Laf20     &   $3.0\pm1.5$  &  575 & 1 \\
J22020$-$194  & LP~819-017                & M3.5\,V &  $-23.60\pm0.03$ & Laf20     &     $\leq2.0$  &  182 & 0 \\
J22096$-$046  & BD$-$05~5715              & M3.5\,V &  $-15.59\pm0.03$ & Laf20     &     $\leq2.0$  &  679 & 0 \\
J22468$+$443  & EV~Lac                    & M3.5\,V &    $0.35\pm0.03$ & Laf20     &   $3.5\pm1.5$  &  944 & 1 \\
J23113$+$085  & NLTT~56083                & M3.5\,V &  $-10.73\pm0.10$ & Laf20     &     $\leq2.0$  &  643 & 0 \\
J00162$+$198E & LP~404-062                & M4.0\,V &   $-1.62\pm0.02$ & Laf20     &     $\leq2.0$  &  224 & 0 \\
J00286$-$066  & GJ~1012                   & M4.0\,V &  $-12.71\pm0.02$ & Laf20     &     $\leq2.0$  &  594 & 0 \\
J01339$-$176  & LP~768-113                & M4.0\,V &    $6.12\pm0.02$ & Laf20     &     $\leq2.0$  &  279 & 1 \\
J01352$-$072  & Barta~161~12              & M4.0\,V &    $9.34\pm0.21$ & Laf20     &  $59.8\pm6.9$  &  587 & 1 \\
J02336$+$249  & GJ~102                    & M4.0\,V &   $-6.66\pm0.02$ & Laf20     &   $3.0\pm1.5$  &  303 & 1 \\
J02362$+$068  & BX~Cet                    & M4.0\,V &   $25.97\pm0.02$ & Laf20     &     $\leq2.0$  &  611 & 0 \\
J02519$+$224  & RBS~365                   & M4.0\,V &    $9.14\pm0.08$ & Laf20     &  $27.2\pm2.7$  &  565 & 1 \\
J04311$+$589  & STN~2051A                 & M4.0\,V &   $28.43\pm0.02$ & Laf20     &     $\leq2.0$  &  248 & 0 \\
J05019$+$011  & 1RXS~J050156.7$+$010845   & M4.0\,V &   $19.71\pm0.03$ & Laf20     &   $6.5\pm1.5$  &  296 & 1 \\
J05019$-$069  & LP~656-038                & M4.0\,V &   $41.97\pm0.02$ & Laf20     &     $\leq2.0$  &  204 & 1 \\
J05062$+$046  & RX~J0506.2$+$0439         & M4.0\,V &   $19.08\pm0.08$ & Laf20     &  $24.9\pm2.5$  &  417 & 1 \\
J05360$-$076  & Wolf~1457                 & M4.0\,V &   $29.09\pm0.02$ & Laf20     &     $\leq2.0$  &  327 & 0 \\
J05366$+$112  & 2MASS~J05363846$+$1117487 & M4.0\,V &   $21.53\pm0.02$ & Laf20     &   $2.4\pm1.5$  &  283 & 1 \\
J05421$+$124  & V1352~Ori                 & M4.0\,V &  $105.67\pm0.02$ & Laf20     &     $\leq2.0$  &  591 & 0 \\
J06000$+$027  & G~099-049                 & M4.0\,V &   $29.90\pm0.03$ & Laf20     &   $4.9\pm1.5$  &  201 & 1 \\
J06246$+$234  & Ross~64                   & M4.0\,V &  $-11.66\pm0.02$ & Laf20     &     $\leq2.0$  &  144 & 0 \\
J06396$-$210  & LP~780-032                & M4.0\,V &   $-7.43\pm0.02$ & Laf20     &     $\leq2.0$  &  385 & 0 \\
J06574$+$740  & 2MASS~J06572616$+$7405265 & M4.0\,V &   $-2.69\pm0.10$ & Laf20     &  $27.1\pm2.7$  &  463 & 1 \\
J07033$+$346  & LP~255-011                & M4.0\,V &    $2.03\pm0.02$ & Laf20     &     $\leq2.0$  &  258 & 1 \\
J07472$+$503  & 2MASS~J07471385$+$5020386 & M4.0\,V &  $-14.77\pm0.05$ & Laf20     &  $10.1\pm1.5$  &  381 & 1 \\
J08023$+$033  & G~050-016~A               & M4.0\,V &   $-1.15\pm0.25$ & This work &     $\leq2.0$  &  282 & 0 \\
J08126$-$215  & GJ~300                    & M4.0\,V &    $8.68\pm0.02$ & Laf20     &     $\leq2.0$  &  450 & 0 \\
J08315$+$730  & LP~035-219                & M4.0\,V &  $-90.84\pm0.02$ & Laf20     &     $\leq2.0$  &  269 & 0 \\
J09028$+$680  & LP~060-179                & M4.0\,V &  $-25.01\pm0.02$ & Laf20     &     $\leq2.0$  &  237 & 0 \\
J09161$+$018  & RX~J0916.1$+$0153         & M4.0\,V &  $-12.75\pm0.05$ & Laf20     &  $10.4\pm1.5$  &  255 & 1 \\
J09447$-$182  & GJ~1129                   & M4.0\,V &    $8.34\pm0.02$ & Laf20     &     $\leq2.0$  &  237 & 0 \\
J10185$-$117  & LP~729-054                & M4.0\,V &   $-0.05\pm0.33$ & This work &     $\leq2.0$  &  356 & 0 \\
J10504$+$331  & G~119-037                 & M4.0\,V &  $-59.65\pm0.11$ & Laf20     &     $\leq2.0$  &  327 & 0 \\
J10508$+$068  & EE~Leo                    & M4.0\,V &   $-1.34\pm0.02$ & Laf20     &     $\leq2.0$  &  632 & 0 \\
J11417$+$427  & Ross~1003                 & M4.0\,V &   $-9.34\pm0.02$ & Laf20     &     $\leq2.0$  &  812 & 0 \\
J11476$+$002  & LP~613-049~A              & M4.0\,V &    $5.94\pm0.03$ & Laf20     &   $2.4\pm1.5$  &  122 & 1 \\
J11477$+$008  & FI~Vir                    & M4.0\,V &  $-31.38\pm0.02$ & Laf20     &     $\leq2.0$  &  578 & 0 \\
J12054$+$695  & Ross~689                  & M4.0\,V &    $5.26\pm0.02$ & Laf20     &     $\leq2.0$  &   59 & 0 \\
J12156$+$526  & StkM~2-809                & M4.0\,V &   $-9.55\pm0.13$ & Laf20     &  $35.3\pm3.5$  &  614 & 1 \\
J12373$-$208  & LP~795-038                & M4.0\,V &    $9.09\pm0.02$ & Laf20     &     $\leq2.0$  &  168 & 0 \\
J12428$+$418  & G~123-055                 & M4.0\,V &   $-4.68\pm0.02$ & Laf20     &     $\leq2.0$  &  180 & 1 \\
J13229$+$244  & Ross~1020                 & M4.0\,V &  $-19.56\pm0.02$ & Laf20     &     $\leq2.0$  &  647 & 0 \\
J13536$+$776  & RX~J1353.6$+$7737         & M4.0\,V &   $-7.59\pm0.02$ & Laf20     &   $8.9\pm1.5$  &  412 & 1 \\
J13591$-$198  & LP~799-007                & M4.0\,V &  $-16.49\pm0.03$ & Laf20     &   $3.2\pm1.5$  &  195 & 1 \\
J14342$-$125  & HN~Lib                    & M4.0\,V &   $-1.74\pm0.02$ & Laf20     &     $\leq2.0$  &  806 & 0 \\
J15369$-$141  & Ross~802                  & M4.0\,V &    $2.10\pm0.02$ & Laf20     &     $\leq2.0$  &  135 & 0 \\
J16028$+$205  & GJ~609                    & M4.0\,V &    $6.18\pm0.02$ & Laf20     &     $\leq2.0$  &  320 & 0 \\
J17542$+$073  & GJ~1222                   & M4.0\,V &  $-28.61\pm0.02$ & Laf20     &     $\leq2.0$  &  122 & 0 \\
J18131$+$260  & LP~390-016                & M4.0\,V &   $-8.61\pm0.09$ & Laf20     &   $5.9\pm1.5$  &  198 & 1 \\
J18221$+$063  & Ross~136                  & M4.0\,V &  $-43.97\pm0.02$ & Laf20     &     $\leq2.0$  &  128 & 0 \\
J18224$+$620  & GJ~1227                   & M4.0\,V &  $-13.97\pm0.02$ & Laf20     &     $\leq2.0$  &  357 & 0 \\
J18363$+$136  & Ross~149                  & M4.0\,V &  $-45.32\pm0.02$ & Laf20     &     $\leq2.0$  &  307 & 1 \\
J19206$+$731S & TOI-1670                  & M4.0\,V &  $-34.42\pm0.51$ & This work &     $\leq2.0$  &   88 & 0 \\
J19511$+$464  & G~208-042                 & M4.0\,V &  $-12.94\pm0.06$ & Laf20     &  $22.5\pm2.3$  &  493 & 1 \\
J20336$+$617  & GJ~1254                   & M4.0\,V &  $-21.18\pm0.02$ & Laf20     &     $\leq2.0$  &  490 & 0 \\
J20525$-$169  & LP~816-060                & M4.0\,V &   $16.00\pm0.02$ & Laf20     &     $\leq2.0$  &  414 & 0 \\
J21463$+$382  & LSPM~J2146$+$3813         & M4.0\,V &  $-83.01\pm0.02$ & Laf20     &     $\leq2.0$  &  495 & 0 \\
J21466$-$001  & Wolf~940                  & M4.0\,V &  $-28.55\pm0.02$ & Laf20     &     $\leq2.0$  &  319 & 0 \\
J21466$+$668  & G~264-012                 & M4.0\,V &   $-9.77\pm0.02$ & Laf20     &     $\leq2.0$  &  761 & 0 \\
J22012$+$283  & V374~Peg                  & M4.0\,V &   $-3.25\pm0.14$ & Laf20     &  $35.4\pm3.5$  &  618 & 1 \\
J22252$+$594  & G~232-070                 & M4.0\,V &    $3.87\pm0.02$ & Laf20     &     $\leq2.0$  &  639 & 0 \\
J22298$+$414  & G~215-050                 & M4.0\,V &    $2.11\pm0.02$ & Laf20     &     $\leq2.0$  &  231 & 0 \\
J22532$-$142  & IL~Aqr                    & M4.0\,V &   $-1.80\pm0.03$ & Laf20     &     $\leq2.0$  &  645 & 0 \\
J23216$+$172  & LP~462-027                & M4.0\,V &   $-6.77\pm0.02$ & Laf20     &     $\leq2.0$  &  775 & 0 \\
J23431$+$365  & GJ~1289                   & M4.0\,V &   $-2.98\pm0.02$ & Laf20     &     $\leq2.0$  &  308 & 1 \\
J23505$-$095  & LP~763-012                & M4.0\,V &  $-21.87\pm0.02$ & Laf20     &     $\leq2.0$  &  365 & 0 \\
J23548$+$385  & RX~J2354.8$+$3831         & M4.0\,V &    $5.37\pm0.03$ & Laf20     &   $3.6\pm1.5$  &  200 & 1 \\
J01125$-$169  & YZ~Cet                    & M4.5\,V &   $27.85\pm0.02$ & Laf20     &     $\leq2.0$  &  821 & 1 \\
J04153$-$076  & $o^{02}$~Eri~C            & M4.5\,V &  $-43.58\pm0.02$ & Laf20     &   $2.1\pm1.5$  &  477 & 1 \\
J07446$+$035  & YZ~CMi                    & M4.5\,V &   $26.71\pm0.03$ & Laf20     &   $4.0\pm1.5$  &  542 & 1 \\
J07558$+$833  & GJ~1101                   & M4.5\,V &    $7.64\pm0.05$ & Laf20     &  $12.1\pm1.5$  &  315 & 1 \\
J08119$+$087  & Ross~619                  & M4.5\,V &   $14.42\pm0.02$ & Laf20     &     $\leq2.0$  &  285 & 0 \\
J08526$+$283  & $\rho$~Cnc~B              & M4.5\,V &   $27.18\pm0.02$ & Laf20     &     $\leq2.0$  &  223 & 0 \\
J09005$+$465  & GJ~1119                   & M4.5\,V &    $1.99\pm0.02$ & Laf20     &     $\leq2.0$  &   49 & 1 \\
J10416$+$376  & GJ~1134                   & M4.5\,V &   $-1.86\pm0.02$ & Laf20     &     $\leq2.0$  &  102 & 0 \\
J11509$+$483  & GJ~1151                   & M4.5\,V &  $-35.61\pm0.02$ & Laf20     &     $\leq2.0$  &  429 & 0 \\
J13005$+$056  & FN~Vir                    & M4.5\,V &  $-25.33\pm0.05$ & Laf20     &  $16.4\pm1.6$  &  269 & 1 \\
J17033$+$514  & G~203-042                 & M4.5\,V &   $37.18\pm0.02$ & Laf20     &     $\leq2.0$  &  330 & 0 \\
J18075$-$159  & GJ~1224                   & M4.5\,V &  $-33.20\pm0.02$ & Laf20     &   $2.2\pm1.5$  &  144 & 1 \\
J18189$+$661  & LP~071-165                & M4.5\,V &    $5.36\pm0.05$ & Laf20     &  $15.3\pm1.5$  &  354 & 1 \\
J19098$+$176  & GJ~1232                   & M4.5\,V &  $-14.26\pm0.02$ & Laf20     &     $\leq2.0$  &  256 & 0 \\
J19216$+$208  & GJ~1235                   & M4.5\,V &    $4.52\pm0.02$ & Laf20     &     $\leq2.0$  &  256 & 0 \\
J20405$+$154  & GJ~1256                   & M4.5\,V &  $-59.78\pm0.02$ & Laf20     &     $\leq2.0$  &  260 & 0 \\
J22137$-$176  & LP~819-052                & M4.5\,V &  $-24.48\pm0.02$ & Laf20     &     $\leq2.0$  &  418 & 0 \\
J22231$-$176  & LP~820-012                & M4.5\,V &   $-1.97\pm0.02$ & Laf20     &     $\leq2.0$  &  163 & 1 \\
J01019$+$541  & G~218-020                 & M5.0\,V &   $-5.20\pm0.13$ & Laf20     &  $30.6\pm3.1$  &  426 & 1 \\
J01033$+$623  & V388~Cas                  & M5.0\,V &   $-6.52\pm0.08$ & Laf20     &  $10.5\pm1.5$  &  392 & 1 \\
J01048$-$181  & GJ~1028                   & M5.0\,V &   $11.37\pm0.02$ & Laf20     &     $\leq2.0$  &  203 & 0 \\
J03133$+$047  & CD~Cet                    & M5.0\,V &   $28.16\pm0.02$ & Laf20     &     $\leq2.0$  &  601 & 0 \\
J04472$+$206  & RX~J0447.2$+$2038         & M5.0\,V &   $23.98\pm0.31$ & Laf20     &  $47.6\pm26.8$ &  429 & 1 \\
J05084$-$210  & 2MASS~J05082729$-$2101444 & M5.0\,V &   $22.21\pm0.23$ & Laf20     &  $25.2\pm2.5$  &  320 & 1 \\
J06024$+$498  & G~192-015                 & M5.0\,V &   $20.26\pm0.02$ & Laf20     &     $\leq2.0$  &  260 & 0 \\
J06318$+$414  & LP~205-044                & M5.0\,V &    $4.35\pm0.12$ & Laf20     &  $58.4\pm26.1$ &  720 & 1 \\
J06594$+$193  & GJ~1093                   & M5.0\,V &  $-29.51\pm0.02$ & Laf20     &     $\leq2.0$  &  263 & 1 \\
J09449$-$123  & G~161-071                 & M5.0\,V &   $16.96\pm0.36$ & Laf20     &  $31.2\pm3.1$  &  412 & 1 \\
J10584$-$107  & LP~731-076                & M5.0\,V &   $10.78\pm0.02$ & Laf20     &   $3.2\pm1.5$  &  244 & 1 \\
J11474$+$667  & 1RXS~J114728.8$+$664405   & M5.0\,V &   $-9.40\pm0.04$ & Laf20     &   $2.7\pm1.5$  &  193 & 1 \\
J12189$+$111  & GL~Vir                    & M5.0\,V &    $5.68\pm0.05$ & Laf20     &  $15.5\pm1.6$  &  384 & 1 \\
J13102$+$477  & G~177-025                 & M5.0\,V &  $-12.45\pm0.02$ & Laf20     &     $\leq2.0$  &  228 & 1 \\
J14173$+$454  & RX~J1417.3$+$4525         & M5.0\,V &    $3.11\pm0.06$ & Laf20     &  $15.9\pm1.6$  &  242 & 1 \\
J15499$+$796  & LP~022-420                & M5.0\,V &  $-16.29\pm0.10$ & Laf20     &  $26.9\pm2.7$  &  286 & 1 \\
J16313$+$408  & G~180-060                 & M5.0\,V &  $-23.16\pm0.04$ & Laf20     &   $7.1\pm1.5$  &  150 & 1 \\
J18022$+$642  & LP~071-082                & M5.0\,V &   $-1.63\pm0.05$ & Laf20     &  $11.3\pm1.5$  &  449 & 1 \\
J18027$+$375  & GJ~1223                   & M5.0\,V &    $3.67\pm0.02$ & Laf20     &     $\leq2.0$  &  218 & 0 \\
J18165$+$048  & G~140-051                 & M5.0\,V &  $-53.52\pm0.02$ & Laf20     &     $\leq2.0$  &  224 & 0 \\
J18482$+$076  & G~141-036                 & M5.0\,V &  $-34.45\pm0.02$ & Laf20     &   $2.4\pm1.5$  &  348 & 1 \\
J19422$-$207  & 2MASS~J19421282$-$2045477 & M5.1\,V &   $-2.09\pm0.03$ & Laf20     &   $6.2\pm1.5$  &  118 & 1 \\
J20093$-$012  & 2MASS~J20091824$-$0113377 & M5.0\,V &  $-53.97\pm0.02$ & Laf20     &   $4.3\pm1.5$  &  149 & 1 \\
J20260$+$585  & Wolf~1069                 & M5.0\,V &  $-60.05\pm0.02$ & Laf20     &     $\leq2.0$  &  817 & 0 \\
J20556$-$140S & GJ~810~B                  & M5.0\,V & $-142.04\pm0.02$ & Laf20     &     $\leq2.0$  &  195 & 0 \\
J23419$+$441  & HH~And                    & M5.0\,V &  $-78.07\pm0.02$ & Laf20     &     $\leq2.0$  &  774 & 1 \\
J00067$-$075  & GJ~1002                   & M5.5\,V &  $-40.12\pm0.02$ & Laf20     &     $\leq2.0$  &  566 & 0 \\
J08413$+$594  & LP~090-018                & M5.5\,V &    $6.12\pm0.02$ & Laf20     &     $\leq2.0$  &  431 & 1 \\
J11055$+$435  & WX~UMa                    & M5.5\,V &   $69.16\pm0.02$ & Laf20     &   $8.2\pm2.7$  &  428 & 1 \\
J15305$+$094  & NLTT~40406                & M5.5\,V &    $1.43\pm0.05$ & Laf20     &  $16.3\pm1.6$  &  233 & 1 \\
J17338$+$169  & 1RXS~J173353.5$+$165515   & M5.5\,V &  $-21.87\pm0.29$ & Laf20     &  $41.5\pm7.7$  &  438 & 1 \\
J22114$+$409  & 1RXS~J221124.3$+$410000   & M5.5\,V &  $-16.88\pm0.02$ & Laf20     &     $\leq2.0$  &  227 & 1 \\
J23351$-$023  & GJ~1286                   & M5.5\,V &  $-41.06\pm0.02$ & Laf20     &     $\leq2.0$  &  364 & 1 \\
J07403$-$174  & LP~783-002                & M6.0\,V &  $-28.81\pm0.03$ & Laf20     &     $\leq2.0$  &  146 & 0 \\
J10564$+$070  & CN~Leo                    & M6.0\,V &   $19.44\pm0.03$ & Laf20     &     $\leq2.0$  &  628 & 1 \\
J14321$+$081  & LP~560-035                & M6.0\,V &  $-22.02\pm0.03$ & Laf20     &   $6.3\pm1.5$  &  204 & 1 \\
J08298$+$267  & DX~Cnc                    & M6.5\,V &    $9.94\pm0.05$ & Laf20     &  $10.5\pm1.5$  &  500 & 1 \\
J09003$+$218  & LP~368-128                & M6.5\,V &    $8.11\pm0.07$ & Laf20     &  $14.3\pm1.5$  &  173 & 1 \\
J10482$-$113  & LP~731-058                & M6.5\,V &    $1.74\pm0.03$ & Laf20     &   $2.1\pm1.5$  &  348 & 1 \\
J02530$+$168  & Teegarden's~star          & M7.0\,V &   $68.42\pm0.03$ & Laf20     &     $\leq2.0$  &  903 & 1 \\
J09033$+$056  & NLTT~20861                & M7.0\,V &  $-28.12\pm0.04$ & Laf20     &   $9.7\pm1.5$  &  139 & 1 \\
J16555$-$083  & vB~8                      & M7.0\,V &   $14.41\pm0.03$ & Laf20     &   $5.4\pm1.5$  &  264 & 1 \\
J05394$+$406\,$^{(e)}$  & LSR~J0539$+$4038          & M8.0\,V &   $-6.34\pm0.03$ & Laf20     & $4.1\pm1.5$   &  61 & 1 \\
J19169$+$051S\,$^{(e)}$ & V1298~Aql                 & M8.0\,V &   $35.73\pm0.03$ & Laf20     & $2.7\pm2.2$   & 173 & 1 \\
J19255$+$096\,$^{(e)}$  & LSPM~J1925$+$0938         & M8.0\,V &   $-2.47\pm9.87$ & This work & $34.7\pm3.5$  & 120 & 1 \\
J23064$-$050\,$^{(e)}$  & 2MUCD~12171               & M8.0\,V &  $-53.32\pm0.03$ & Laf20     &     $\leq2.0$ &   51 & 1 \\
J04198$+$425\,$^{(e)}$  & LSR~J0419$+$4233          & M8.5\,V &   $21.49\pm0.07$ & Laf20     &  $3.6\pm2.3$  &   81 & 1 \\
J18356$+$329\,$^{(e)}$  & LSR~J1835$+$3259          & M8.5\,V &    $0.64\pm0.18$ & Laf20     & $49.2\pm4.9$  &  193 & 1 \\
J08536$-$034\,$^{(e)}$  & LP~666-009                & M9.0\,V &   $-7.22\pm0.10$ & Laf20     &  $9.3\pm2.8$  &   79 & 1 \\
\end{longtable}

{\tiny
\begin{longtable}{cccccccclccc}
\caption{\label{tab:linelist} Selection of \ion{Ti}{i} and \ion{Fe}{i} lines in the spectra of GX~And (M1.0\,V), Luyten's star (M3.5\,V), and Teegarden's star (M7.0\,V).}\\
\hline\hline\noalign{\smallskip}
\multicolumn{2}{c}{Range}                       & \multicolumn{5}{c}{Atomic line\,$^{(a)}$}                                                            & Magnetically & Ref.\,$^{(c)}$ & GX~And & Luyten's & Teegarden's \\
${\lambda}_{\rm min}$ [\AA] & ${\lambda}_{\rm max}$ [\AA] & ${\lambda}_{\rm line}$ [\AA] & Element & $\chi$ [eV] & $\log{gf}$ & $g_{\rm eff}$ &  sensitive\,$^{(b)}$ &        &        & star   & star      \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{continued.}\\
\hline\hline\noalign{\smallskip}
\multicolumn{2}{c}{Range}                       & \multicolumn{5}{c}{Atomic line\,$^{(a)}$}                                        & Magnetically  & Ref.\,$^{(c)}$ & GX~And & Luyten's & Teegarden's \\
${\lambda}_{\rm min}$ [\AA] & ${\lambda}_{\rm max}$ [\AA] & ${\lambda}_{\rm line}$ [\AA] & Element & $\chi$ [eV] & $\log{gf}$ & $g_{\rm eff}$ & sensitive\,$^{(b)}$ &        &        & star    & star      \\

\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\hline
\endfoot

\hline
\noalign{\smallskip}
\multicolumn{12}{p{17.45cm}}{{\bf Notes.} The corresponding wavelength ranges synthesised in this work are listed in the first two columns. $\chi$, $\log{gf}$, and $g_{\rm eff}$ are the excitation potential, the oscillator strength, and the effective Land\'{e} factors of the lines, respectively. $^{(a)}$Atomic line data from the VALD3 database \citep{Rya15}. $^{(b)}$Lines particularly affected by the stellar magnetic field ({\color{blue} L\'{o}pez-Gallifa et al. in prep.)}. $^{(c)}$Lines employed in \citet[][Tab18]{Tab18}, and \citet[][Pas19]{Pas19}.}\\
\endlastfoot

  5636.61 &  5651.65 &  5644.134 & \ion{Ti}{i} & 2.2674 & $+$0.120 & 1.010 &             & This work & \textbullet &             &             \\
  5859.04 &  5874.01 &  5866.451 & \ion{Ti}{i} & 1.0666 & $-$0.790 & 1.170 &             & This work & \textbullet &             &             \\
  5914.95 &  5929.51 &  5922.110 & \ion{Ti}{i} & 1.0460 & $-$1.380 & 0.500 &             & This work & \textbullet &             &             \\
  5969.39 &  5985.75 &  5976.776 & \ion{Fe}{i} & 3.9433 & $-$1.236 & 1.100 &             & This work & \textbullet &             &             \\
          &          &  5978.541 & \ion{Ti}{i} & 1.8732 & $-$0.312 & 0.890 &             & This work & \textbullet &             &             \\
  6056.60 &  6072.73 &  6064.626 & \ion{Ti}{i} & 1.0460 & $-$1.670 & 1.990 &             & This work & \textbullet &             &             \\
          &          &  6065.481 & \ion{Fe}{i} & 2.6085 & $-$1.530 & 0.680 &             & This work & \textbullet &             &             \\
  6077.90 &  6092.38 &  6085.226 & \ion{Ti}{i} & 1.0529 & $-$1.331 & 1.750 &             & This work & \textbullet &             &             \\
  6119.00 &  6145.00 &  6126.216 & \ion{Ti}{i} & 1.0666 & $-$1.206 & 1.240 &             & This work & \textbullet & \textbullet &             \\
          &          &  6136.615 & \ion{Fe}{i} & 2.4534 & $-$1.400 & 0.840 &             & This work & \textbullet & \textbullet &             \\
          &          &  6137.691 & \ion{Fe}{i} & 2.5881 & $-$1.403 & 1.080 &             & This work & \textbullet & \textbullet &             \\
  6385.90 &  6400.63 &  6393.600 & \ion{Fe}{i} & 2.4327 & $-$1.432 & 0.910 &             & This work & \textbullet &             &             \\
  6423.28 &  6438.23 &  6430.845 & \ion{Fe}{i} & 2.1759 & $-$2.006 & 1.240 &             & This work & \textbullet &             &             \\
  6468.58 &  6489.05 &  6475.624 & \ion{Fe}{i} & 2.5592 & $-$2.942 & 1.900 &             & This work & \textbullet & \textbullet &             \\
          &          &  6481.869 & \ion{Fe}{i} & 2.2786 & $-$2.984 & 1.500 &             & This work & \textbullet &             &             \\
  6548.73 &  6563.37 &  6556.062 & \ion{Ti}{i} & 1.4601 & $-$1.060 & 1.250 &             & This work & \textbullet &             &             \\
  6585.30 &  6606.47 &  6592.912 & \ion{Fe}{i} & 2.7275 & $-$1.473 & 1.000 &             & This work & \textbullet &             &             \\
          &          &  6599.105 & \ion{Ti}{i} & 0.8995 & $-$1.715 & 0.980 &             & This work & \textbullet &             &             \\
  6937.06 &  6953.09 &  6945.204 & \ion{Fe}{i} & 2.4242 & $-$2.482 & 1.490 &             & This work & \textbullet &             &             \\
  7208.93 &  7223.18 &  7216.184 & \ion{Ti}{i} & 1.4432 & $-$1.200 & 0.690 &             & This work & \textbullet &             &             \\
  7382.29 &  7396.59 &  7389.398 & \ion{Fe}{i} & 4.3013 & $-$0.460 & 0.000 &             & This work & \textbullet & \textbullet &             \\
  7404.15 &  7418.15 &  7411.153 & \ion{Fe}{i} & 4.2833 & $-$0.299 & 0.990 &             & This work & \textbullet &             &             \\
  7482.50 &  7503.00 &  7489.578 & \ion{Ti}{i} & 2.2492 & $-$0.910 & 0.960 &             & This work & \textbullet & \textbullet &             \\
          &          &  7496.102 & \ion{Ti}{i} & 2.2363 & $-$1.060 & 0.870 &             & This work & \textbullet &             &             \\
  7576.46 &  7591.08 &  7583.788 & \ion{Fe}{i} & 3.0176 & $-$1.885 & 0.830 &             & This work & \textbullet & \textbullet &             \\
  7905.87 &  7920.37 &  7912.866 & \ion{Fe}{i} & 0.8590 & $-$4.848 & 0.920 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
  7991.31 &  8006.60 &  7998.944 & \ion{Fe}{i} & 4.3714 & $+$0.151 & 0.900 &             & This work & \textbullet & \textbullet &             \\
  8067.78 &  8082.27 &  8075.149 & \ion{Fe}{i} & 0.9146 & $-$5.062 & 0.760 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
  8197.77 &  8212.48 &  8204.936 & \ion{Fe}{i} & 0.9582 & $-$5.058 & 0.490 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
  8375.78 &  8457.72 &  8382.781 & \ion{Ti}{i} & 0.8129 & $-$1.710 & 0.830 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
          &          &  8396.898 & \ion{Ti}{i} & 0.8129 & $-$1.633 & 0.000 &             & This work & \textbullet & \textbullet & \textbullet \\
          &          &  8401.399 & \ion{Fe}{i} & 2.4844 & $-$3.163 & 0.510 &             & This work & \textbullet & \textbullet &             \\
          &          &  8412.358 & \ion{Ti}{i} & 0.8181 & $-$1.390 & 0.660 & \textbullet & Pas19     & \textbullet & \textbullet & \textbullet \\
          &          &  8416.950 & \ion{Ti}{i} & 2.2363 & $-$1.080 & 0.870 &             & This work & \textbullet & \textbullet &             \\
          &          &  8426.507 & \ion{Ti}{i} & 0.8259 & $-$1.200 & 1.000 & \textbullet & Pas19     & \textbullet & \textbullet & \textbullet \\
          &          &  8434.961 & \ion{Ti}{i} & 0.8484 & $-$0.830 & 1.210 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
          &          &  8435.653 & \ion{Ti}{i} & 0.8360 & $-$1.020 & 1.140 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
          &          &  8450.891 & \ion{Ti}{i} & 2.2492 & $-$0.800 & 0.960 & & This work & \textbullet & \textbullet &             \\
  8459.84 &  8476.15 &  8467.147 & \ion{Ti}{i} & 2.1171 & $-$1.101 & 1.100 &             & Pas19     & \textbullet &             &             \\
          &          &  8468.406 & \ion{Fe}{i} & 2.2227 & $-$2.072 & 2.490 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
  8506.00 &  8526.00 &  8514.071 & \ion{Fe}{i} & 2.1979 & $-$2.229 & 1.830 & \textbullet & Pas19, Tab18 & \textbullet & \textbullet &             \\
          &          &  8515.108 & \ion{Fe}{i} & 3.0176 & $-$2.073 & 0.780 & \textbullet & Tab18     & \textbullet & \textbullet & \textbullet \\
          &          &  8518.028 & \ion{Ti}{i} & 2.1344 & $-$0.936 & 1.260 &             & Tab18     & \textbullet &             &             \\
          &          &  8518.353 & \ion{Ti}{i} & 1.8792 & $-$1.050 & 1.060 &             & Tab18     & \textbullet &             &             \\
  8541.09 &  8555.21 &  8548.088 & \ion{Ti}{i} & 1.8732 & $-$1.160 & 0.820 & \textbullet & This work & \textbullet & \textbullet &             \\
  8574.78 &  8590.67 &  8582.257 & \ion{Fe}{i} & 2.9904 & $-$2.134 & 1.070 & \textbullet & Tab18     & \textbullet & \textbullet &             \\
  8604.25 &  8619.48 &  8611.803 & \ion{Fe}{i} & 2.8450 & $-$1.926 & 1.490 & \textbullet & Tab18     & \textbullet & \textbullet &             \\
  8667.41 &  8699.33 &  8674.746 & \ion{Fe}{i} & 2.8316 & $-$1.800 & 1.500 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
          &          &  8675.372 & \ion{Ti}{i} & 1.0666 & $-$1.500 & 1.190 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
          &          &  8682.983 & \ion{Ti}{i} & 1.0529 & $-$1.790 & 0.990 & \textbullet & Pas19, Tab18 & \textbullet & \textbullet &             \\
          &          &  8688.623 & \ion{Fe}{i} & 2.1759 & $-$1.212 & 1.660 & \textbullet & Pas19, Tab18 & \textbullet & \textbullet &             \\
          &          &  8692.330 & \ion{Ti}{i} & 1.0460 & $-$2.130 & 0.500 & \textbullet & Tab18     & \textbullet & \textbullet & \textbullet \\
  8727.71 &  8742.59 &  8734.710 & \ion{Ti}{i} & 1.0529 & $-$2.240 & 1.000 & \textbullet & Tab18     & \textbullet & \textbullet & \textbullet \\
  8750.26 &  8764.42 &  8757.187 & \ion{Fe}{i} & 2.8450 & $-$2.059 & 1.490 & \textbullet & Tab18     & \textbullet & \textbullet &             \\
  8815.71 &  8845.95 &  8824.219 & \ion{Fe}{i} & 2.1979 & $-$1.540 & 1.490 & \textbullet & Pas19, Tab18 & \textbullet & \textbullet &             \\
          &          &  8838.428 & \ion{Fe}{i} & 2.8581 & $-$2.050 & 1.500 & \textbullet & Tab18     & \textbullet & \textbullet &             \\
  8848.87 &  8875.78 &  8868.430 & \ion{Fe}{i} & 3.0176 & $-$2.909 & 0.820 &             & This work & \textbullet & \textbullet &             \\
  9003.23 &  9018.33 &  9010.592 & \ion{Fe}{i} & 2.6085 & $-$2.953 & 0.670 &             & This work & \textbullet & \textbullet &             \\
  9711.21 &  9737.14 &  9718.960 & \ion{Ti}{i} & 1.5025 & $-$1.181 & 0.950 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
          &          &  9728.407 & \ion{Ti}{i} & 0.8181 & $-$1.206 & 1.000 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
  9825.15 &  9839.50 &  9832.140 & \ion{Ti}{i} & 1.8871 & $-$1.130 & 1.210 & \textbullet & Pas19     & \textbullet & \textbullet &             \\
 10052.60 & 10067.70 & 10059.904 & \ion{Ti}{i} & 1.4298 & $-$2.080 & 0.830 &             & This work & \textbullet & \textbullet &             \\
 10333.30 & 10347.90 & 10340.885 & \ion{Fe}{i} & 2.1979 & $-$3.577 & 0.680 & \textbullet & This work & \textbullet & \textbullet &             \\
 10371.50 & 10386.70 & 10378.999 & \ion{Fe}{i} & 2.2227 & $-$4.148 & 0.260 &             & This work & \textbullet & \textbullet &             \\
 10388.90 & 10403.60 & 10395.794 & \ion{Fe}{i} & 2.1759 & $-$3.393 & 0.890 & \textbullet & This work & \textbullet & \textbullet &             \\
 10576.90 & 10592.30 & 10584.633 & \ion{Ti}{i} & 0.8259 & $-$1.775 & 1.000 & \textbullet & Pas19     & \textbullet & \textbullet & \textbullet \\
 10654.40 & 10669.20 & 10661.623 & \ion{Ti}{i} & 0.8181 & $-$1.915 & 0.870 & \textbullet & Pas19     & \textbullet & \textbullet & \textbullet \\
 10767.90 & 10781.90 & 10774.866 & \ion{Ti}{i} & 0.8181 & $-$2.666 & 0.690 & \textbullet & Pas19     & \textbullet & \textbullet & \textbullet \\
 11789.90 & 11804.90 & 11797.186 & \ion{Ti}{i} & 1.4298 & $-$2.280 & 0.920 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
 11876.10 & 11891.90 & 11884.083 & \ion{Fe}{i} & 2.2227 & $-$2.083 & 1.000 & \textbullet & This work & \textbullet & \textbullet & \textbullet \\
 11942.20 & 11957.00 & 11949.547 & \ion{Ti}{i} & 1.4432 & $-$1.570 & 1.000 & \textbullet & This work & \textbullet & \textbullet &             \\
 12804.50 & 12818.60 & 12811.478 & \ion{Ti}{i} & 2.1603 & $-$1.390 & 0.950 & \textbullet & This work & \textbullet & \textbullet &             \\
 12912.90 & 12926.90 & 12919.899 & \ion{Ti}{i} & 2.1535 & $-$1.560 & 0.760 & & This work & \textbullet &             &             \\
 15595.50 & 15610.40 & 15602.842 & \ion{Ti}{i} & 2.2674 & $-$1.435 & 1.000 & \textbullet & This work & \textbullet &             &             \\
 15707.80 & 15723.50 & 15715.578 & \ion{Ti}{i} & 1.8732 & $-$1.200 & 0.750 & \textbullet & This work & \textbullet &             &             \\

\end{longtable}
}

\begin{landscape}
\begin{longtable}{lcccccccccl}

\caption{\label{tab:par_stars_stepar} Prior $T_{\rm eff}$ and $\log{g}$ distributions adopted from \citet{Cif20} and stellar atmospheric parameters of the sample computed with \textsc{SteParSyn}.}\\
\hline\hline\noalign{\smallskip}
Karmn & Prior $T_{\rm eff}$ & Prior $\log{g}$ & $T_{\rm eff}$ & $\log{g}$ & [Fe/H] & [Fe/H]$_{\rm corr}$ & $T_{\rm eff,\,fixed}$ & [Fe/H]$_{\rm fixed}$ & [Fe/H]$_{\rm corr,\,fixed}$ & Pop.\,$^{(a)}$ \\
      & [K]                 & [dex]           & [K]           & [dex]     & [dex]  & [dex]               & [K]             & [dex] & [dex] & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{continued.}\\
\hline\hline\noalign{\smallskip}
Karmn & Prior $T_{\rm eff}$ & Prior $\log{g}$ & $T_{\rm eff}$ & $\log{g}$ & [Fe/H] & [Fe/H]$_{\rm corr}$ & $T_{\rm eff,\,fixed}$ & [Fe/H]$_{\rm fixed}$ & [Fe/H]$_{\rm corr,\,fixed}$ & Pop.\,$^{(a)}$ \\
      & [K]                 & [dex]           & [K]           & [dex]     & [dex]  & [dex]               & [K]            & [dex] & [dex] & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\hline\noalign{\smallskip}
\multicolumn{11}{p{22.5cm}}{{\bf Notes.} $^{(a)}$Galactic populations, including the thick disc (TD), the thick disc-thin disc transition (TD-D), the thin disc (D), and the young disc (YD) ({\color{blue} Cort\'{e}s-Contreras et al. in prep.}).} \\
\endlastfoot

\multicolumn{11}{c}{K7.0\,V}\\
J04167$-$120  & $3700\pm200$ & $4.62\pm0.20$ & $3961\pm13$ & $5.01\pm0.09$ &  $0.15\pm0.04$ &  $0.15\pm0.04$ & $3922\pm14$ &  $0.00\pm0.02$ &  $0.00\pm0.02$ & D    \\
J11110$+$304E & $4100\pm200$ & $4.60\pm0.20$ & $4211\pm13$ & $4.98\pm0.07$ &  $0.04\pm0.03$ &  $0.04\pm0.03$ & $4195\pm15$ & $-0.07\pm0.02$ & $-0.04\pm0.02$ & D    \\
J18198$-$019  & $4000\pm200$ & $4.64\pm0.20$ & $4155\pm14$ & $5.01\pm0.06$ & $-0.21\pm0.04$ & $-0.14\pm0.04$ & $4215\pm5$  & $-0.33\pm0.03$ & $-0.22\pm0.03$ & YD   \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M0.0\,V}\\
J03463$+$262  & $3900\pm200$ & $4.67\pm0.20$ & $3949\pm12$ & $4.83\pm0.09$ &  $0.01\pm0.04$ &  $0.01\pm0.04$ & $3941\pm12$ & $-0.08\pm0.02$ & $-0.04\pm0.02$ & YD   \\
J04376$+$528  & $3900\pm200$ & $4.66\pm0.20$ & $4039\pm20$ & $4.94\pm0.07$ & $-0.21\pm0.05$ & $-0.14\pm0.05$ & $4005\pm9$  & $-0.42\pm0.03$ & $-0.28\pm0.03$ & D    \\
J04588$+$498  & $3900\pm200$ & $4.65\pm0.20$ & $3983\pm13$ & $5.07\pm0.08$ &  $0.02\pm0.03$ &  $0.02\pm0.03$ & $3981\pm15$ & $-0.21\pm0.03$ & $-0.14\pm0.03$ & D    \\
J05365$+$113  & $3900\pm200$ & $4.65\pm0.20$ & $4067\pm14$ & $5.04\pm0.07$ &  $0.01\pm0.03$ &  $0.01\pm0.03$ & $4001\pm6$  & $-0.22\pm0.02$ & $-0.15\pm0.02$ & YD   \\
J06371$+$175  & $3800\pm200$ & $4.80\pm0.20$ & $3803\pm10$ & $5.20\pm0.07$ & $-0.63\pm0.04$ & $-0.43\pm0.04$ & $3820\pm11$ & $-0.68\pm0.04$ & $-0.46\pm0.04$ & TD-D \\
J07393$+$021  & $3800\pm200$ & $4.64\pm0.20$ & $3980\pm11$ & $5.03\pm0.06$ &  $0.01\pm0.03$ &  $0.01\pm0.03$ & $3984\pm10$ & $-0.17\pm0.03$ & $-0.11\pm0.03$ & YD.  \\
J09143$+$526  & $3900\pm200$ & $4.65\pm0.20$ & $4015\pm16$ & $4.91\pm0.08$ & $-0.19\pm0.05$ & $-0.12\pm0.05$ & $4004\pm9$  & $-0.35\pm0.03$ & $-0.23\pm0.03$ & YD   \\
J09144$+$526  & $3800\pm200$ & $4.64\pm0.20$ & $3983\pm12$ & $5.17\pm0.07$ & $-0.06\pm0.04$ & $-0.03\pm0.04$ & $3997\pm15$ & $-0.33\pm0.03$ & $-0.22\pm0.03$ & YD   \\
J09561$+$627  & $3800\pm200$ & $4.66\pm0.20$ & $3938\pm13$ & $5.03\pm0.08$ & $-0.03\pm0.04$ & $-0.01\pm0.04$ & $3943\pm21$ & $-0.16\pm0.04$ & $-0.10\pm0.04$ & YD   \\
J12123$+$544S & $3800\pm200$ & $4.65\pm0.20$ & $3902\pm11$ & $4.99\pm0.12$ & $-0.14\pm0.07$ & $-0.08\pm0.07$ & $3889\pm13$ & $-0.37\pm0.03$ & $-0.25\pm0.03$ & D    \\
J13255$+$688  & $3900\pm200$ & $4.65\pm0.20$ & $4049\pm41$ & $4.96\pm0.13$ &  $0.10\pm0.04$ &  $0.10\pm0.04$ & $4016\pm38$ &  $0.00\pm0.06$ &  $0.00\pm0.06$ & D    \\
J13450$+$176  & $3900\pm200$ & $4.77\pm0.20$ & $3829\pm10$ & $4.99\pm0.06$ & $-0.79\pm0.03$ & $-0.54\pm0.03$ & $3849\pm14$ & $-0.78\pm0.04$ & $-0.54\pm0.04$ & TD   \\
J14257$+$236W & $3800\pm200$ & $4.62\pm0.20$ & $3985\pm13$ & $4.89\pm0.08$ &  $0.07\pm0.04$ &  $0.07\pm0.04$ & $3954\pm13$ & $-0.05\pm0.03$ & $-0.02\pm0.03$ & D    \\
J16167$+$672S & $4000\pm200$ & $4.64\pm0.20$ & $4034\pm17$ & $4.78\pm0.09$ &  $0.00\pm0.04$ &  $0.00\pm0.04$ & $4039\pm12$ & $-0.02\pm0.03$ & $-0.01\pm0.03$ & D    \\
J17303$+$055  & $3800\pm200$ & $4.72\pm0.20$ & $3821\pm9$  & $4.93\pm0.10$ & $-0.35\pm0.06$ & $-0.23\pm0.06$ & $3837\pm7$  & $-0.39\pm0.03$ & $-0.26\pm0.03$ & YD   \\
J19346$+$045  & $4000\pm200$ & $4.68\pm0.20$ & $4093\pm24$ & $4.92\pm0.07$ & $-0.34\pm0.05$ & $-0.22\pm0.05$ & $4165\pm13$ & $-0.47\pm0.04$ & $-0.32\pm0.04$ & D    \\
J21474$+$627  & $3900\pm200$ & $4.67\pm0.20$ & $4029\pm13$ & $4.98\pm0.04$ & $-0.03\pm0.03$ & $-0.01\pm0.03$ & $4001\pm6$  & $-0.25\pm0.02$ & $-0.17\pm0.02$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M0.5\,V}\\
J02222$+$478  & $3900\pm200$ & $4.70\pm0.20$ & $3894\pm11$ & $4.99\pm0.09$ & $-0.01\pm0.04$ &  $0.00\pm0.04$ & $3877\pm10$ & $-0.20\pm0.03$ & $-0.13\pm0.03$ & D    \\
J04290$+$219  & $4000\pm200$ & $4.59\pm0.20$ & $4123\pm20$ & $4.48\pm0.15$ &  $0.05\pm0.06$ &  $0.05\pm0.03$ & $4130\pm21$ &  $0.06\pm0.03$ &  $0.06\pm0.03$ & D    \\
J06105$-$218  & $3700\pm200$ & $4.70\pm0.20$ & $3801\pm13$ & $4.98\pm0.09$ & $-0.05\pm0.05$ & $-0.02\pm0.05$ & $3813\pm11$ & $-0.19\pm0.04$ & $-0.12\pm0.04$ & YD   \\
J09511$-$123  & $3700\pm200$ & $4.72\pm0.20$ & $3769\pm13$ & $4.84\pm0.07$ & $-0.34\pm0.03$ & $-0.23\pm0.03$ & $3778\pm11$ & $-0.37\pm0.03$ & $-0.25\pm0.03$ & TD   \\
J10088$+$692  & $3900\pm200$ & $4.63\pm0.20$ & $3952\pm15$ & $4.94\pm0.08$ & $-0.03\pm0.04$ & $-0.01\pm0.04$ & $3925\pm15$ & $-0.21\pm0.03$ & $-0.14\pm0.03$ & D    \\
J12312$+$086  & $3900\pm200$ & $4.71\pm0.20$ & $3896\pm11$ & $5.07\pm0.11$ & $-0.15\pm0.05$ & $-0.09\pm0.05$ & $3898\pm14$ & $-0.35\pm0.03$ & $-0.23\pm0.03$ & D    \\
J13299$+$102  & $3700\pm200$ & $4.75\pm0.20$ & $3765\pm18$ & $4.95\pm0.10$ & $-0.19\pm0.05$ & $-0.12\pm0.05$ & $3773\pm16$ & $-0.29\pm0.04$ & $-0.20\pm0.04$ & D    \\
J14257$+$236E & $3800\pm200$ & $4.65\pm0.20$ & $3933\pm12$ & $4.71\pm0.11$ &  $0.09\pm0.04$ &  $0.09\pm0.04$ & $3873\pm12$ & $-0.08\pm0.04$ & $-0.04\pm0.04$ & TD-D \\
J14307$-$086  & $4000\pm200$ & $4.64\pm0.20$ & $4037\pm13$ & $4.82\pm0.07$ &  $0.01\pm0.03$ &  $0.01\pm0.03$ & $4029\pm12$ & $-0.01\pm0.02$ &  $0.00\pm0.02$ & TD-D \\
J17355$+$616  & $3700\pm200$ & $4.68\pm0.20$ & $3847\pm13$ & $5.02\pm0.11$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & $3856\pm11$ & $-0.22\pm0.03$ & $-0.15\pm0.03$ & D    \\
J18353$+$457  & $3800\pm200$ & $4.66\pm0.20$ & $3876\pm11$ & $4.82\pm0.09$ & $-0.08\pm0.08$ & $-0.04\pm0.08$ & $3864\pm8$  & $-0.28\pm0.02$ & $-0.19\pm0.02$ & D    \\
J18580$+$059  & $3800\pm200$ & $4.68\pm0.20$ & $3857\pm10$ & $4.73\pm0.09$ & $-0.22\pm0.05$ & $-0.15\pm0.05$ & $3858\pm7$  & $-0.24\pm0.02$ & $-0.16\pm0.02$ & D    \\
J22021$+$014  & $3800\pm200$ & $4.68\pm0.20$ & $3882\pm12$ & $4.97\pm0.07$ & $-0.02\pm0.04$ &  $0.00\pm0.04$ & $3869\pm10$ & $-0.29\pm0.03$ & $-0.20\pm0.03$ & D    \\
J22503$-$070  & $3800\pm200$ & $4.70\pm0.20$ & $3900\pm10$ & $5.01\pm0.09$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & $3904\pm11$ & $-0.34\pm0.02$ & $-0.23\pm0.02$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M1.0\,V}\\
J00051$+$457  & $3600\pm200$ & $4.71\pm0.20$ & $3773\pm16$ & $5.07\pm0.08$ & $-0.07\pm0.05$ & $-0.04\pm0.05$ & $3770\pm17$ & $-0.23\pm0.03$ & $-0.15\pm0.03$ & YD   \\
J00183$+$440  & $3500\pm200$ & $4.79\pm0.20$ & $3603\pm24$ & $4.99\pm0.14$ & $-0.75\pm0.11$ & $-0.52\pm0.11$ & $3603\pm23$ & $-0.72\pm0.07$ & $-0.49\pm0.10$ & D    \\
J02565$+$554W & $3700\pm200$ & $4.63\pm0.20$ & $3832\pm10$ & $4.65\pm0.12$ & $-0.07\pm0.04$ & $-0.04\pm0.04$ & $3830\pm10$ & $-0.09\pm0.02$ & $-0.05\pm0.02$ & D    \\
J05415$+$534  & $3800\pm200$ & $4.71\pm0.20$ & $3825\pm14$ & $4.94\pm0.10$ & $-0.04\pm0.06$ & $-0.02\pm0.06$ & $3829\pm14$ & $-0.20\pm0.04$ & $-0.13\pm0.04$ & YD   \\
J07361$-$031  & $3700\pm200$ & $4.70\pm0.20$ & $3825\pm12$ & $5.06\pm0.08$ & $-0.07\pm0.05$ & $-0.04\pm0.05$ & $3841\pm9$  & $-0.30\pm0.03$ & $-0.20\pm0.03$ & D    \\
J10023$+$480  & $3700\pm200$ & $4.67\pm0.20$ & $3739\pm15$ & $4.76\pm0.08$ & $-0.21\pm0.04$ & $-0.14\pm0.04$ & $3744\pm13$ & $-0.26\pm0.02$ & $-0.18\pm0.02$ & TD   \\
J10251$-$102  & $3700\pm200$ & $4.73\pm0.20$ & $3759\pm14$ & $4.91\pm0.07$ & $-0.02\pm0.04$ &  $0.00\pm0.04$ & $3763\pm15$ & $-0.13\pm0.02$ & $-0.08\pm0.02$ & YD   \\
J11054$+$435  & $3400\pm200$ & $4.83\pm0.20$ & $3628\pm19$ & $5.01\pm0.13$ & $-0.82\pm0.09$ & $-0.56\pm0.09$ & $3715\pm15$ & $-0.52\pm0.04$ & $-0.36\pm0.04$ & TD-D \\
J13209$+$342  & $3700\pm200$ & $4.71\pm0.20$ & $3720\pm13$ & $4.76\pm0.09$ & $-0.22\pm0.04$ & $-0.15\pm0.04$ & $3732\pm11$ & $-0.28\pm0.03$ & $-0.19\pm0.03$ & D    \\
J14010$-$026  & $3700\pm200$ & $4.74\pm0.20$ & $3719\pm15$ & $4.89\pm0.09$ & $-0.24\pm0.04$ & $-0.16\pm0.04$ & $3726\pm13$ & $-0.32\pm0.03$ & $-0.21\pm0.03$ & D    \\
J14082$+$805  & $3700\pm200$ & $4.65\pm0.20$ & $3803\pm12$ & $4.80\pm0.09$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & $3805\pm12$ & $-0.11\pm0.03$ & $-0.06\pm0.03$ & D    \\
J15598$-$082  & $3600\pm200$ & $4.75\pm0.20$ & $3707\pm14$ & $5.05\pm0.07$ & $-0.04\pm0.04$ & $-0.02\pm0.04$ & $3731\pm17$ & $-0.25\pm0.04$ & $-0.17\pm0.04$ & D    \\
J16581$+$257  & $3600\pm200$ & $4.71\pm0.20$ & $3782\pm17$ & $4.87\pm0.09$ & $-0.09\pm0.05$ & $-0.05\pm0.05$ & $3785\pm14$ & $-0.20\pm0.04$ & $-0.13\pm0.04$ & D    \\
J17378$+$185  & $3700\pm200$ & $4.82\pm0.20$ & $3663\pm19$ & $5.03\pm0.12$ & $-0.58\pm0.07$ & $-0.40\pm0.07$ & $3710\pm15$ & $-0.48\pm0.05$ & $-0.33\pm0.05$ & D    \\
J18051$-$030  & $3700\pm200$ & $4.80\pm0.20$ & $3706\pm13$ & $5.14\pm0.10$ & $-0.30\pm0.06$ & $-0.20\pm0.07$ & $3709\pm15$ & $-0.41\pm0.04$ & $-0.28\pm0.04$ & D    \\
J18409$-$133  & $3700\pm200$ & $4.70\pm0.20$ & $3799\pm12$ & $4.88\pm0.08$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & $3801\pm12$ & $-0.14\pm0.04$ & $-0.08\pm0.04$ & D    \\
J20451$-$313  & $3600\pm200$ & $4.54\pm0.20$ & $3768\pm20$ & $4.65\pm0.18$ &  $0.01\pm0.06$ &  $0.01\pm0.06$ & $3799\pm13$ & $-0.17\pm0.03$ & $-0.11\pm0.03$ & YD   \\
J20533$+$621  & $3700\pm200$ & $4.70\pm0.20$ & $3815\pm16$ & $4.83\pm0.14$ & $-0.16\pm0.08$ & $-0.10\pm0.08$ & $3814\pm15$ & $-0.24\pm0.04$ & $-0.16\pm0.04$ & D    \\
J21221$+$229  & $3700\pm200$ & $4.75\pm0.20$ & $3761\pm17$ & $5.00\pm0.10$ & $-0.27\pm0.05$ & $-0.18\pm0.08$ & $3776\pm14$ & $-0.36\pm0.05$ & $-0.24\pm0.05$ & D.   \\
J22330$+$093  & $3700\pm200$ & $4.78\pm0.20$ & $3722\pm16$ & $4.98\pm0.11$ & $-0.30\pm0.05$ & $-0.20\pm0.05$ & $3721\pm14$ & $-0.41\pm0.04$ & $-0.28\pm0.04$ & YD   \\
J22559$+$178  & $3700\pm200$ & $4.69\pm0.20$ & $3814\pm12$ & $4.90\pm0.08$ &  $0.02\pm0.03$ &  $0.02\pm0.03$ & $3813\pm9$  & $-0.18\pm0.03$ & $-0.11\pm0.03$ & D    \\
J23245$+$578  & $3600\pm200$ & $4.66\pm0.20$ & $3811\pm13$ & $4.72\pm0.10$ & $-0.03\pm0.06$ & $-0.01\pm0.06$ & $3810\pm12$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & D    \\
J23492$+$024  & $3700\pm200$ & $4.84\pm0.20$ & $3573\pm23$ & $4.94\pm0.13$ & $-0.80\pm0.08$ & $-0.55\pm0.08$ & $3562\pm21$ & $-0.85\pm0.06$ & $-0.58\pm0.06$ & TD   \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M1.5\,V}\\
J01026$+$623  & $3600\pm200$ & $4.69\pm0.20$ & $3791\pm19$ & $4.76\pm0.11$ &  $0.05\pm0.06$ &  $0.05\pm0.06$ & $3782\pm18$ & $-0.08\pm0.04$ & $-0.04\pm0.04$ & YD   \\
J02123$+$035  & $3700\pm200$ & $4.81\pm0.20$ & $3575\pm14$ & $4.86\pm0.09$ & $-0.72\pm0.06$ & $-0.49\pm0.06$ & $3571\pm14$ & $-0.75\pm0.04$ & $-0.52\pm0.04$ & TD   \\
J03181$+$382  & $3600\pm200$ & $4.63\pm0.20$ & $3826\pm15$ & $4.61\pm0.14$ & $-0.02\pm0.05$ &  $0.00\pm0.05$ & $3825\pm14$ & $-0.01\pm0.03$ &  $0.00\pm0.03$ & D    \\
J04376$-$110  & $3600\pm200$ & $4.78\pm0.20$ & $3666\pm16$ & $5.08\pm0.12$ & $-0.08\pm0.06$ & $-0.04\pm0.06$ & $3682\pm17$ & $-0.25\pm0.04$ & $-0.17\pm0.04$ & D    \\
J05314$-$036  & $3700\pm200$ & $4.66\pm0.20$ & $3850\pm27$ & $4.71\pm0.18$ &  $0.05\pm0.08$ &  $0.05\pm0.08$ & $3833\pm17$ &  $0.02\pm0.04$ & $ 0.02\pm0.04$ & D    \\
J09163$-$186  & $3600\pm200$ & $4.78\pm0.20$ & $3697\pm14$ & $5.11\pm0.16$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & $3700\pm13$ & $-0.19\pm0.04$ & $-0.12\pm0.04$ & YD   \\
J09411$+$132  & $3600\pm200$ & $4.77\pm0.20$ & $3699\pm15$ & $5.01\pm0.10$ & $-0.03\pm0.04$ & $-0.01\pm0.04$ & $3688\pm20$ & $-0.20\pm0.04$ & $-0.13\pm0.04$ & YD   \\
J09468$+$760  & $3700\pm200$ & $4.75\pm0.20$ & $3616\pm17$ & $4.93\pm0.10$ & $-0.47\pm0.04$ & $-0.32\pm0.04$ & $3601\pm14$ & $-0.55\pm0.05$ & $-0.38\pm0.05$ & TD   \\
J10122$-$037  & $3600\pm200$ & $4.72\pm0.20$ & $3720\pm20$ & $4.98\pm0.10$ &  $0.00\pm0.05$ &  $0.00\pm0.05$ & $3714\pm21$ & $-0.12\pm0.03$ & $-0.07\pm0.03$ & YD   \\
J11033$+$359  & $3500\pm200$ & $4.86\pm0.20$ & $3557\pm26$ & $4.95\pm0.14$ & $-0.72\pm0.10$ & $-0.49\pm0.10$ & $3537\pm26$ & $-0.76\pm0.06$ & $-0.52\pm0.06$ & TD   \\
J11126$+$189  & $3600\pm200$ & $4.70\pm0.20$ & $3752\pm14$ & $4.88\pm0.07$ & $-0.02\pm0.03$ &  $0.00\pm0.03$ & $3759\pm15$ & $-0.13\pm0.02$ & $-0.08\pm0.02$ & D    \\
J11511$+$352  & $3600\pm200$ & $4.78\pm0.20$ & $3692\pm21$ & $4.91\pm0.15$ & $-0.38\pm0.08$ & $-0.25\pm0.08$ & $3703\pm18$ & $-0.34\pm0.05$ & $-0.23\pm0.05$ & D    \\
J13196$+$333  & $3600\pm200$ & $4.66\pm0.20$ & $3799\pm11$ & $4.67\pm0.11$ & $-0.02\pm0.04$ &  $0.00\pm0.04$ & $3799\pm11$ & $-0.03\pm0.03$ & $-0.01\pm0.03$ & YD   \\
J13457$+$148  & $3600\pm200$ & $4.74\pm0.20$ & $3620\pm24$ & $4.93\pm0.12$ & $-0.49\pm0.07$ & $-0.34\pm0.07$ & $3591\pm17$ & $-0.69\pm0.05$ & $-0.47\pm0.05$ & D    \\
J15218$+$209  & $3500\pm200$ & $4.67\pm0.20$ & $3611\pm16$ & $4.81\pm0.11$ & $-0.24\pm0.09$ & $-0.16\pm0.09$ & $3697\pm9$  & $-0.35\pm0.03$ & $-0.23\pm0.03$ & D    \\
J16254$+$543  & $3600\pm200$ & $4.94\pm0.20$ & $3595\pm19$ & $5.09\pm0.13$ & $-0.42\pm0.07$ & $-0.28\pm0.07$ & $3573\pm20$ & $-0.67\pm0.06$ & $-0.46\pm0.06$ & YD   \\
J17052$-$050  & $3500\pm200$ & $4.74\pm0.20$ & $3587\pm14$ & $4.89\pm0.10$ & $-0.57\pm0.07$ & $-0.39\pm0.07$ & $3583\pm13$ & $-0.60\pm0.05$ & $-0.41\pm0.05$ & TD-D \\
J20450$+$444  & $3600\pm200$ & $4.83\pm0.20$ & $3600\pm16$ & $4.98\pm0.12$ & $-0.42\pm0.07$ & $-0.28\pm0.07$ & $3603\pm18$ & $-0.48\pm0.06$ & $-0.33\pm0.06$ & YD   \\
J22057$+$656  & $3700\pm200$ & $4.77\pm0.20$ & $3707\pm17$ & $4.86\pm0.11$ & $-0.30\pm0.06$ & $-0.20\pm0.06$ & $3715\pm19$ & $-0.32\pm0.04$ & $-0.21\pm0.04$ & D    \\
J22565$+$165  & $3600\pm200$ & $4.68\pm0.20$ & $3798\pm21$ & $4.80\pm0.12$ &  $0.03\pm0.06$ &  $0.03\pm0.06$ & $3799\pm19$ & $-0.07\pm0.04$ & $-0.04\pm0.04$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M2.0\,V}\\
J00403$+$612  & $3700\pm200$ & $4.77\pm0.20$ & $3709\pm11$ & $5.01\pm0.09$ & $-0.02\pm0.03$ &  $0.00\pm0.03$ & $3715\pm10$ & $-0.18\pm0.03$ & $-0.11\pm0.03$ & YD   \\
J01013$+$613  & $3500\pm200$ & $4.84\pm0.20$ & $3564\pm19$ & $5.05\pm0.08$ & $-0.24\pm0.07$ & $-0.16\pm0.07$ & $3545\pm10$ & $-0.24\pm0.04$ & $-0.16\pm0.04$ & D    \\
J01433$+$043  & $3500\pm200$ & $4.83\pm0.20$ & $3547\pm20$ & $5.10\pm0.17$ & $-0.15\pm0.07$ & $-0.09\pm0.07$ & $3539\pm13$ & $-0.22\pm0.04$ & $-0.15\pm0.04$ & D    \\
J02358$+$202  & $3500\pm200$ & $4.70\pm0.20$ & $3703\pm15$ & $4.86\pm0.09$ & $-0.04\pm0.04$ & $-0.02\pm0.04$ & $3696\pm16$ & $-0.14\pm0.03$ & $-0.08\pm0.03$ & YD   \\
J02489$-$145W & $3500\pm200$ & $4.74\pm0.20$ & $3655\pm25$ & $4.98\pm0.10$ &  $0.04\pm0.05$ &  $0.04\pm0.05$ & $3674\pm20$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & YD   \\
J03213$+$799  & $3500\pm200$ & $4.81\pm0.20$ & $3599\pm14$ & $5.12\pm0.10$ & $-0.32\pm0.07$ & $-0.21\pm0.08$ & $3580\pm13$ & $-0.41\pm0.05$ & $-0.28\pm0.05$ & D    \\
J03217$-$066  & $3600\pm200$ & $4.77\pm0.20$ & $3661\pm17$ & $5.16\pm0.08$ &  $0.01\pm0.04$ &  $0.01\pm0.04$ & $3683\pm18$ & $-0.19\pm0.04$ & $-0.12\pm0.04$ & YD   \\
J04343$+$430  & $3400\pm200$ & $4.74\pm0.20$ & $3525\pm25$ & $4.86\pm0.11$ & $-0.14\pm0.09$ & $-0.08\pm0.09$ & $3533\pm22$ & $-0.19\pm0.06$ & $-0.12\pm0.06$ & D    \\
J04429$+$189  & $3500\pm200$ & $4.73\pm0.20$ & $3678\pm16$ & $5.13\pm0.08$ & $-0.01\pm0.03$ &  $0.00\pm0.03$ & $3667\pm16$ & $-0.18\pm0.03$ & $-0.11\pm0.03$ & D    \\
J04538$-$177  & $3500\pm200$ & $4.81\pm0.20$ & $3582\pm17$ & $5.04\pm0.11$ & $-0.47\pm0.08$ & $-0.32\pm0.08$ & $3569\pm16$ & $-0.62\pm0.06$ & $-0.42\pm0.06$ & D    \\
J05127$+$196  & $3500\pm200$ & $4.78\pm0.20$ & $3599\pm13$ & $4.91\pm0.11$ & $-0.48\pm0.07$ & $-0.33\pm0.07$ & $3697\pm14$ & $-0.22\pm0.03$ & $-0.15\pm0.03$ & D    \\
J06103$+$821  & $3500\pm200$ & $4.81\pm0.20$ & $3554\pm20$ & $4.95\pm0.13$ & $-0.24\pm0.07$ & $-0.16\pm0.07$ & $3547\pm13$ & $-0.24\pm0.05$ & $-0.16\pm0.05$ & D    \\
J07353$+$548  & $3500\pm200$ & $4.86\pm0.20$ & $3564\pm17$ & $5.03\pm0.11$ & $-0.42\pm0.07$ & $-0.28\pm0.07$ & $3572\pm13$ & $-0.42\pm0.05$ & $-0.28\pm0.05$ & YD   \\
J08161$+$013  & $3600\pm200$ & $4.81\pm0.20$ & $3570\pm18$ & $4.98\pm0.14$ & $-0.25\pm0.07$ & $-0.17\pm0.07$ & $3564\pm14$ & $-0.30\pm0.06$ & $-0.20\pm0.06$ & D    \\
J09425$+$700  & $3400\pm200$ & $4.71\pm0.20$ & $3547\pm23$ & $5.02\pm0.12$ &  $0.00\pm0.03$ &  $0.00\pm0.03$ & $3556\pm18$ & $-0.29\pm0.06$ & $-0.20\pm0.06$ & YD   \\
J10289$+$008  & $3600\pm200$ & $4.82\pm0.20$ & $3588\pm24$ & $5.15\pm0.15$ & $-0.22\pm0.08$ & $-0.15\pm0.08$ & $3578\pm17$ & $-0.39\pm0.06$ & $-0.26\pm0.06$ & YD   \\
J11026$+$219  & $3700\pm200$ & $4.68\pm0.20$ & $3846\pm84$ & $4.72\pm0.23$ & $-0.30\pm0.14$ & $-0.20\pm0.14$ & $3833\pm8$  & $-0.40\pm0.03$ & $-0.27\pm0.03$ & D    \\
J11110$+$304W & $3600\pm200$ & $4.68\pm0.20$ & $3730\pm20$ & $4.78\pm0.13$ & $-0.09\pm0.07$ & $-0.05\pm0.07$ & $3730\pm22$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & D    \\
J11201$-$104  & $3600\pm200$ & $4.72\pm0.20$ & $3697\pm9$  & $4.66\pm0.07$ & $-0.39\pm0.06$ & $-0.26\pm0.06$ & $3697\pm9$  & $-0.36\pm0.04$ & $-0.24\pm0.04$ & YD   \\
J12248$-$182  & $3500\pm200$ & $5.00\pm0.20$ & $3432\pm30$ & $5.09\pm0.10$ & $-0.88\pm0.09$ & $-0.60\pm0.09$ & $3414\pm17$ & $-0.93\pm0.05$ & $-0.63\pm0.05$ & TD   \\
J13119$+$658  & $3600\pm200$ & $4.80\pm0.20$ & $3686\pm16$ & $4.83\pm0.07$ & $-0.43\pm0.05$ & $-0.29\pm0.05$ & $3672\pm35$ & $-0.36\pm0.09$ & $-0.24\pm0.09$ & D    \\
J14294$+$155  & $3500\pm200$ & $4.70\pm0.20$ & $3660\pm17$ & $4.75\pm0.09$ & $-0.24\pm0.06$ & $-0.16\pm0.06$ & $3687\pm14$ & $-0.18\pm0.03$ & $-0.11\pm0.03$ & TD   \\
J14524$+$123  & $3500\pm200$ & $4.70\pm0.20$ & $3703\pm21$ & $4.88\pm0.13$ &  $0.04\pm0.07$ &  $0.04\pm0.07$ & $3689\pm15$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & D    \\
J15474$-$108  & $3500\pm200$ & $4.76\pm0.20$ & $3481\pm29$ & $5.00\pm0.14$ & $-0.70\pm0.11$ & $-0.48\pm0.11$ & $3459\pm21$ & $-0.84\pm0.06$ & $-0.57\pm0.06$ & D    \\
J17166$+$080  & $3500\pm200$ & $4.82\pm0.20$ & $3567\pm19$ & $4.89\pm0.11$ & $-0.38\pm0.09$ & $-0.25\pm0.09$ & $3573\pm16$ & $-0.37\pm0.07$ & $-0.25\pm0.07$ & YD   \\
J18174$+$483 & $3500\pm200$ & $4.68\pm0.20$ & $3605\pm29$ & $4.87\pm0.17$ & $-0.47\pm0.11$ & $-0.32\pm0.11$ & $3633\pm41$ & $-0.46\pm0.12$ & $-0.31\pm0.12$ & YD   \\
J19070$+$208  & $3600\pm200$ & $4.94\pm0.20$ & $3543\pm21$ & $5.03\pm0.12$ & $-0.68\pm0.07$ & $-0.46\pm0.07$ & $3538\pm20$ & $-0.75\pm0.06$ & $-0.52\pm0.06$ & D    \\
J19072$+$208  & $3600\pm200$ & $4.94\pm0.20$ & $3558\pm19$ & $5.06\pm0.10$ & $-0.67\pm0.06$ & $-0.46\pm0.06$ & $3548\pm19$ & $-0.75\pm0.05$ & $-0.52\pm0.05$ & D    \\
J22115$+$184  & $3500\pm200$ & $4.69\pm0.20$ & $3704\pm20$ & $4.77\pm0.12$ & $-0.01\pm0.06$ &  $0.00\pm0.06$ & $3696\pm20$ & $-0.05\pm0.03$ & $-0.02\pm0.03$ & D    \\
J23381$-$162  & $3500\pm200$ & $4.85\pm0.20$ & $3570\pm22$ & $5.07\pm0.12$ & $-0.51\pm0.08$ & $-0.35\pm0.08$ & $3557\pm21$ & $-0.63\pm0.06$ & $-0.43\pm0.06$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M2.5\,V}\\
J00389$+$306  & $3500\pm200$ & $4.81\pm0.20$ & $3551\pm17$ & $4.90\pm0.11$ & $-0.24\pm0.07$ & $-0.16\pm0.07$ & $3563\pm15$ & $-0.28\pm0.06$ & $-0.19\pm0.06$ & D    \\
J01518$+$644  & $3500\pm200$ & $4.75\pm0.20$ & $3625\pm21$ & $5.04\pm0.10$ & $-0.03\pm0.05$ & $-0.01\pm0.05$ & $3611\pm20$ & $-0.14\pm0.05$ & $-0.08\pm0.05$ & YD   \\
J02489$-$145E & $3500\pm200$ & $4.79\pm0.20$ & $3572\pm27$ & $4.94\pm0.12$ &  $0.00\pm0.04$ &  $0.00\pm0.04$ & $3549\pm24$ & $-0.10\pm0.03$ & $-0.06\pm0.03$ & YD   \\
J05337$+$019  & $3400\pm200$ & $4.80\pm0.20$ & $3428\pm32$ & $4.98\pm0.10$ & $-0.10\pm0.07$ & $-0.06\pm0.07$ & $3440\pm29$ & $-0.16\pm0.05$ & $-0.10\pm0.05$ & YD   \\
J08293$+$039  & $3500\pm200$ & $4.73\pm0.20$ & $3651\pm17$ & $4.97\pm0.13$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & $3658\pm13$ & $-0.19\pm0.04$ & $-0.12\pm0.04$ & YD   \\
J08358$+$680  & $3400\pm200$ & $4.85\pm0.20$ & $3496\pm16$ & $5.11\pm0.10$ & $-0.07\pm0.05$ & $-0.04\pm0.05$ & $3480\pm20$ & $-0.16\pm0.04$ & $-0.10\pm0.04$ & D    \\
J09133$+$688  & $3500\pm200$ & $4.65\pm0.20$ & $3662\pm26$ & $4.67\pm0.12$ & $-0.38\pm0.09$ & $-0.25\pm0.09$ & $3653\pm23$ & $-0.35\pm0.06$ & $-0.23\pm0.06$ & YD   \\
J09360$-$216  & $3400\pm200$ & $4.87\pm0.20$ & $3496\pm20$ & $4.95\pm0.11$ & $-0.35\pm0.07$ & $-0.23\pm0.07$ & $3485\pm19$ & $-0.40\pm0.04$ & $-0.27\pm0.04$ & D    \\
J10396$-$069  & $3400\pm200$ & $4.73\pm0.20$ & $3592\pm19$ & $4.89\pm0.11$ & $-0.14\pm0.07$ & $-0.08\pm0.07$ & $3581\pm17$ & $-0.20\pm0.03$ & $-0.13\pm0.03$ & YD   \\
J11000$+$228  & $3400\pm200$ & $4.83\pm0.20$ & $3532\pm21$ & $5.04\pm0.14$ & $-0.12\pm0.07$ & $-0.07\pm0.07$ & $3521\pm20$ & $-0.18\pm0.04$ & $-0.11\pm0.04$ & YD   \\
J11302$+$076  & $3400\pm200$ & $4.76\pm0.20$ & $3563\pm25$ & $4.93\pm0.10$ & $-0.13\pm0.10$ & $-0.08\pm0.10$ & $3565\pm23$ & $-0.19\pm0.05$ & $-0.12\pm0.05$ & D    \\
J11421$+$267  & $3400\pm200$ & $4.79\pm0.20$ & $3533\pm26$ & $4.83\pm0.11$ & $-0.19\pm0.10$ & $-0.12\pm0.10$ & $3507\pm22$ & $-0.22\pm0.08$ & $-0.15\pm0.08$ & D    \\
J12350$+$098  & $3500\pm200$ & $4.74\pm0.20$ & $3556\pm16$ & $4.82\pm0.07$ & $-0.28\pm0.07$ & $-0.19\pm0.07$ & $3536\pm18$ & $-0.31\pm0.05$ & $-0.21\pm0.05$ & D    \\
J14251$+$518  & $3400\pm200$ & $4.80\pm0.20$ & $3551\pm22$ & $4.90\pm0.10$ & $-0.21\pm0.06$ & $-0.14\pm0.06$ & $3550\pm12$ & $-0.25\pm0.04$ & $-0.17\pm0.04$ & D    \\
J16462$+$164  & $3400\pm200$ & $4.78\pm0.20$ & $3560\pm21$ & $4.90\pm0.10$ & $-0.15\pm0.07$ & $-0.09\pm0.07$ & $3547\pm15$ & $-0.20\pm0.04$ & $-0.13\pm0.04$ & D    \\
J17198$+$417  & $3400\pm200$ & $4.84\pm0.20$ & $3540\pm20$ & $4.96\pm0.12$ & $-0.30\pm0.07$ & $-0.20\pm0.07$ & $3540\pm16$ & $-0.28\pm0.06$ & $-0.19\pm0.06$ & D    \\
J17578$+$465  & $3300\pm200$ & $4.79\pm0.20$ & $3507\pm23$ & $4.93\pm0.09$ & $-0.04\pm0.06$ & $-0.02\pm0.06$ & $3509\pm18$ & $-0.11\pm0.05$ & $-0.06\pm0.05$ & YD   \\
J18480$-$145  & $3400\pm200$ & $4.83\pm0.20$ & $3540\pm29$ & $4.92\pm0.11$ & $-0.20\pm0.06$ & $-0.13\pm0.06$ & $3544\pm15$ & $-0.23\pm0.05$ & $-0.15\pm0.05$ & D    \\
J19169$+$051N & $3400\pm200$ & $4.72\pm0.20$ & $3575\pm25$ & $4.88\pm0.12$ & $-0.14\pm0.08$ & $-0.08\pm0.08$ & $3597\pm28$ & $-0.22\pm0.06$ & $-0.15\pm0.06$ & D    \\
J20305$+$654  & $3400\pm200$ & $4.83\pm0.20$ & $3514\pm23$ & $5.06\pm0.11$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & $3525\pm13$ & $-0.15\pm0.04$ & $-0.09\pm0.04$ & D    \\
J20567$-$104  & $3300\pm200$ & $4.70\pm0.20$ & $3560\pm27$ & $4.91\pm0.09$ & $-0.07\pm0.06$ & $-0.04\pm0.06$ & $3547\pm16$ & $-0.21\pm0.04$ & $-0.14\pm0.04$ & TD   \\
J21019$-$063  & $3400\pm200$ & $4.74\pm0.20$ & $3568\pm20$ & $4.95\pm0.10$ & $-0.07\pm0.06$ & $-0.04\pm0.06$ & $3554\pm18$ & $-0.21\pm0.04$ & $-0.14\pm0.04$ & D    \\
J23340$+$001  & $3400\pm200$ & $4.77\pm0.20$ & $3530\pm21$ & $4.91\pm0.09$ & $-0.38\pm0.08$ & $-0.25\pm0.08$ & $3548\pm15$ & $-0.30\pm0.04$ & $-0.20\pm0.04$ & D    \\
J23556$-$061  & $3400\pm200$ & $4.80\pm0.20$ & $3639\pm30$ & $4.84\pm0.14$ & $-0.04\pm0.08$ & $-0.02\pm0.08$ & $3643\pm23$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M3.0\,V}\\
J00570$+$450  & $3300\pm200$ & $4.86\pm0.20$ & $3488\pm22$ & $5.04\pm0.10$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & $3491\pm21$ & $-0.17\pm0.06$ & $-0.11\pm0.06$ & YD   \\
J01025$+$716  & $3400\pm200$ & $4.74\pm0.20$ & $3524\pm26$ & $4.86\pm0.10$ & $-0.08\pm0.07$ & $-0.04\pm0.09$ & $3516\pm21$ & $-0.14\pm0.06$ & $-0.08\pm0.06$ & D    \\
J01066$+$192  & $3400\pm200$ & $4.88\pm0.20$ & $3496\pm25$ & $5.00\pm0.11$ & $-0.08\pm0.07$ & $-0.04\pm0.07$ & $3495\pm22$ & $-0.09\pm0.05$ & $-0.05\pm0.05$ & YD   \\
J02015$+$637  & $3400\pm200$ & $4.77\pm0.20$ & $3579\pm23$ & $4.87\pm0.11$ & $-0.14\pm0.08$ & $-0.08\pm0.08$ & $3549\pm22$ & $-0.16\pm0.05$ & $-0.10\pm0.05$ & D    \\
J02442$+$255  & $3400\pm200$ & $4.86\pm0.20$ & $3510\pm21$ & $4.97\pm0.11$ & $-0.14\pm0.08$ & $-0.08\pm0.08$ & $3512\pm20$ & $-0.18\pm0.06$ & $-0.11\pm0.06$ & YD   \\
J03473$-$019  & $3400\pm200$ & $4.73\pm0.20$ & $3473\pm72$ & $4.85\pm0.18$ & $-0.26\pm0.15$ & $-0.18\pm0.15$ & $3437\pm76$ & $-0.26\pm0.18$ & $-0.18\pm0.18$ & YD   \\
J03531$+$625  & $3500\pm200$ & $4.88\pm0.20$ & $3501\pm23$ & $5.04\pm0.11$ & $-0.28\pm0.10$ & $-0.19\pm0.10$ & $3506\pm22$ & $-0.26\pm0.09$ & $-0.18\pm0.09$ & TD   \\
J05033$-$173  & $3300\pm200$ & $4.95\pm0.20$ & $3464\pm27$ & $5.08\pm0.10$ & $-0.20\pm0.09$ & $-0.13\pm0.09$ & $3475\pm26$ & $-0.16\pm0.06$ & $-0.10\pm0.06$ & YD   \\
J06548$+$332  & $3400\pm200$ & $4.87\pm0.20$ & $3503\pm37$ & $4.88\pm0.12$ & $-0.20\pm0.12$ & $-0.13\pm0.12$ & $3497\pm33$ & $-0.16\pm0.09$ & $-0.10\pm0.09$ & YD   \\
J07044$+$682  & $3400\pm200$ & $4.81\pm0.20$ & $3527\pm21$ & $4.82\pm0.09$ & $-0.16\pm0.08$ & $-0.10\pm0.08$ & $3527\pm19$ & $-0.18\pm0.06$ & $-0.11\pm0.06$ & D    \\
J07287$-$032  & $3300\pm200$ & $4.81\pm0.20$ & $3511\pm21$ & $4.82\pm0.08$ & $-0.20\pm0.07$ & $-0.13\pm0.07$ & $3519\pm18$ & $-0.22\pm0.06$ & $-0.15\pm0.06$ & D    \\
J07386$-$212  & $3300\pm200$ & $4.92\pm0.20$ & $3488\pm24$ & $4.95\pm0.09$ & $-0.16\pm0.07$ & $-0.10\pm0.07$ & $3490\pm21$ & $-0.14\pm0.06$ & $-0.08\pm0.06$ & D    \\
J09140$+$196  & $3400\pm200$ & $4.72\pm0.20$ & $3561\pm19$ & $5.04\pm0.11$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & $3553\pm17$ & $-0.24\pm0.04$ & $-0.16\pm0.04$ & YD   \\
J09428$+$700  & $3400\pm200$ & $4.79\pm0.20$ & $3504\pm30$ & $5.06\pm0.12$ &  $0.02\pm0.05$ &  $0.02\pm0.05$ & $3503\pm20$ & $-0.07\pm0.05$ & $-0.04\pm0.05$ & YD   \\
J10167$-$119  & $3500\pm200$ & $4.75\pm0.20$ & $3552\pm20$ & $4.84\pm0.09$ & $-0.10\pm0.06$ & $-0.06\pm0.06$ & $3539\pm15$ & $-0.17\pm0.04$ & $-0.11\pm0.04$ & D    \\
J10196$+$198  & $3300\pm200$ & $4.77\pm0.20$ & $3477\pm23$ & $5.12\pm0.12$ & $-0.28\pm0.12$ & $-0.19\pm0.12$ & $3449\pm54$ & $-0.61\pm0.24$ & $-0.41\pm0.24$ & YD   \\
J10350$-$094  & $3300\pm200$ & $4.81\pm0.20$ & $3512\pm20$ & $4.85\pm0.08$ & $-0.15\pm0.08$ & $-0.09\pm0.08$ & $3514\pm20$ & $-0.16\pm0.06$ & $-0.10\pm0.06$ & D    \\
J11044$+$304  & $3200\pm200$ & $4.83\pm0.20$ & $3534\pm97$ & $4.84\pm0.21$ & $-0.72\pm0.17$ & $-0.49\pm0.17$ & $3513\pm91$ & $-0.76\pm0.12$ & $-0.52\pm0.12$ & YD   \\
J11467$-$140  & $3400\pm200$ & $4.69\pm0.20$ & $3565\pm20$ & $4.77\pm0.11$ & $-0.01\pm0.05$ &  $0.00\pm0.05$ & $3597\pm16$ & $-0.03\pm0.03$ & $-0.01\pm0.03$ & D    \\
J12111$-$199  & $3400\pm200$ & $4.86\pm0.20$ & $3517\pm18$ & $4.92\pm0.09$ & $-0.19\pm0.06$ & $-0.12\pm0.06$ & $3522\pm16$ & $-0.19\pm0.05$ & $-0.12\pm0.05$ & YD   \\
J12230$+$640  & $3500\pm200$ & $4.74\pm0.20$ & $3563\pm28$ & $4.80\pm0.13$ & $-0.24\pm0.10$ & $-0.16\pm0.10$ & $3562\pm28$ & $-0.27\pm0.07$ & $-0.18\pm0.07$ & D    \\
J12388$+$116  & $3300\pm200$ & $4.73\pm0.20$ & $3525\pm26$ & $4.85\pm0.09$ & $-0.01\pm0.06$ &  $0.00\pm0.06$ & $3521\pm21$ & $-0.06\pm0.04$ & $-0.03\pm0.04$ & D    \\
J13283$-$023W & $3400\pm200$ & $4.77\pm0.20$ & $3554\pm28$ & $4.86\pm0.13$ & $-0.12\pm0.09$ & $-0.07\pm0.09$ & $3535\pm16$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & D    \\
J13582$+$125  & $3300\pm200$ & $5.03\pm0.20$ & $3442\pm27$ & $5.13\pm0.13$ & $-0.14\pm0.09$ & $-0.08\pm0.09$ & $3461\pm29$ & $-0.08\pm0.06$ & $-0.04\pm0.06$ & D    \\
J14152$+$450  & $3400\pm200$ & $4.77\pm0.20$ & $3516\pm16$ & $4.85\pm0.06$ & $-0.07\pm0.05$ & $-0.04\pm0.05$ & $3515\pm13$ & $-0.13\pm0.04$ & $-0.08\pm0.04$ & D    \\
J15013$+$055  & $3300\pm200$ & $4.85\pm0.20$ & $3502\pm22$ & $4.98\pm0.09$ & $-0.05\pm0.05$ & $-0.02\pm0.05$ & $3503\pm18$ & $-0.10\pm0.04$ & $-0.06\pm0.04$ & D    \\
J15095$+$031  & $3400\pm200$ & $4.78\pm0.20$ & $3545\pm17$ & $4.86\pm0.09$ & $-0.14\pm0.07$ & $-0.08\pm0.07$ & $3544\pm16$ & $-0.19\pm0.04$ & $-0.12\pm0.04$ & D    \\
J15194$-$077  & $3300\pm200$ & $4.90\pm0.20$ & $3500\pm26$ & $4.97\pm0.11$ & $-0.14\pm0.07$ & $-0.08\pm0.07$ & $3495\pm26$ & $-0.17\pm0.08$ & $-0.11\pm0.08$ & YD   \\
J16092$+$093  & $3300\pm200$ & $4.82\pm0.20$ & $3517\pm18$ & $5.06\pm0.10$ & $-0.03\pm0.04$ & $-0.01\pm0.04$ & $3525\pm11$ & $-0.14\pm0.03$ & $-0.08\pm0.03$ & D    \\
J16102$-$193  & $3100\pm200$ & $4.41\pm0.20$ & $3575\pm55$ & $4.48\pm0.19$ & $-0.04\pm0.07$ & $-0.02\pm0.07$ & $3552\pm46$ & $-0.02\pm0.06$ &  $0.00\pm0.06$ & YD   \\
J16167$+$672N & $3400\pm200$ & $4.74\pm0.20$ & $3569\pm32$ & $4.97\pm0.11$ & $-0.04\pm0.06$ & $-0.02\pm0.06$ & $3532\pm32$ & $-0.08\pm0.05$ & $-0.04\pm0.05$ & YD   \\
J16327$+$126  & $3500\pm200$ & $4.84\pm0.20$ & $3486\pm21$ & $4.92\pm0.09$ & $-0.28\pm0.07$ & $-0.19\pm0.07$ & $3492\pm18$ & $-0.26\pm0.06$ & $-0.18\pm0.06$ & TD-D \\
J17071$+$215  & $3400\pm200$ & $4.82\pm0.20$ & $3534\pm30$ & $4.94\pm0.13$ & $-0.22\pm0.11$ & $-0.15\pm0.11$ & $3545\pm16$ & $-0.21\pm0.05$ & $-0.14\pm0.05$ & D    \\
J17364$+$683  & $3300\pm200$ & $4.84\pm0.20$ & $3389\pm81$ & $4.89\pm0.15$ & $-0.10\pm0.13$ & $-0.06\pm0.13$ & $3385\pm79$ & $-0.14\pm0.12$ & $-0.08\pm0.12$ & D    \\
J18180$+$387E & $3200\pm200$ & $4.87\pm0.20$ & $3495\pm20$ & $5.01\pm0.10$ & $-0.21\pm0.07$ & $-0.14\pm0.07$ & $3430\pm47$ & $-0.62\pm0.19$ & $-0.42\pm0.19$ & D    \\
J18419$+$318  & $3300\pm200$ & $4.84\pm0.20$ & $3519\pm20$ & $4.93\pm0.10$ & $-0.30\pm0.08$ & $-0.20\pm0.08$ & $3521\pm16$ & $-0.23\pm0.06$ & $-0.15\pm0.06$ & D    \\
J18427$+$596N & $3300\pm200$ & $4.84\pm0.20$ & $3473\pm34$ & $4.90\pm0.11$ & $-0.46\pm0.12$ & $-0.31\pm0.12$ & $3466\pm31$ & $-0.44\pm0.13$ & $-0.30\pm0.13$ & D    \\
J19084$+$322  & $3300\pm200$ & $4.85\pm0.20$ & $3501\pm25$ & $4.92\pm0.09$ & $-0.13\pm0.07$ & $-0.08\pm0.07$ & $3503\pm21$ & $-0.17\pm0.06$ & $-0.11\pm0.06$ & YD   \\
J19251$+$283  & $3300\pm200$ & $4.84\pm0.20$ & $3472\pm29$ & $4.90\pm0.08$ & $-0.09\pm0.07$ & $-0.05\pm0.07$ & $3476\pm26$ & $-0.10\pm0.05$ & $-0.06\pm0.05$ & D    \\
J21152$+$257  & $3400\pm200$ & $4.65\pm0.20$ & $3611\pm25$ & $4.67\pm0.16$ &  $0.05\pm0.05$ &  $0.05\pm0.05$ & $3682\pm18$ &  $0.08\pm0.03$ &  $0.08\pm0.03$ & D    \\
J21164$+$025  & $3400\pm200$ & $4.79\pm0.20$ & $3550\pm23$ & $4.88\pm0.11$ & $-0.13\pm0.09$ & $-0.08\pm0.09$ & $3533\pm21$ & $-0.17\pm0.06$ & $-0.11\pm0.06$ & YD   \\
J21348$+$515  & $3400\pm200$ & $4.76\pm0.20$ & $3525\pm23$ & $4.87\pm0.10$ & $-0.15\pm0.08$ & $-0.09\pm0.08$ & $3528\pm19$ & $-0.22\pm0.05$ & $-0.15\pm0.05$ & YD   \\
J22125$+$085  & $3400\pm200$ & $4.84\pm0.20$ & $3528\pm25$ & $4.90\pm0.13$ & $-0.30\pm0.09$ & $-0.20\pm0.09$ & $3534\pm23$ & $-0.26\pm0.07$ & $-0.18\pm0.07$ & D    \\
J22518$+$317  & $3300\pm200$ & $4.74\pm0.20$ & $3335\pm44$ & $4.68\pm0.14$ & $-0.45\pm0.18$ & $-0.31\pm0.18$ & $3407\pm20$ & $-0.34\pm0.13$ & $-0.23\pm0.13$ & YD   \\
J23585$+$076  & $3300\pm200$ & $4.84\pm0.20$ & $3496\pm20$ & $4.97\pm0.08$ & $-0.10\pm0.06$ & $-0.06\pm0.06$ & $3496\pm19$ & $-0.16\pm0.04$ & $-0.10\pm0.04$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M3.5\,V}\\
J00184$+$440  & $3200\pm200$ & $5.12\pm0.20$ & $3318\pm53$ & $5.20\pm0.11$ & $-0.53\pm0.17$ & $-0.36\pm0.17$ & $3302\pm61$ & $-0.55\pm0.25$ & $-0.38\pm0.25$ & D    \\
J02002$+$130  & $3100\pm200$ & $5.16\pm0.20$ & $3237\pm32$ & $5.22\pm0.14$ & $-0.38\pm0.14$ & $-0.25\pm0.14$ & $3210\pm27$ & $-0.51\pm0.28$ & $-0.35\pm0.28$ & D    \\
J02070$+$496  & $3400\pm200$ & $4.90\pm0.20$ & $3455\pm22$ & $5.16\pm0.13$ & $-0.12\pm0.06$ & $-0.07\pm0.06$ & $3471\pm22$ & $-0.10\pm0.03$ & $-0.06\pm0.03$ & YD   \\
J02088$+$494  & $3300\pm200$ & $4.83\pm0.20$ & $3266\pm36$ & $4.88\pm0.14$ & $-0.24\pm0.19$ & $-0.16\pm0.19$ & $3270\pm37$ & $-0.14\pm0.18$ & $-0.08\pm0.18$ & YD   \\
J04225$+$105  & $3300\pm200$ & $4.75\pm0.20$ & $3546\pm25$ & $4.71\pm0.10$ & $-0.10\pm0.07$ & $-0.06\pm0.07$ & $3536\pm24$ & $-0.07\pm0.04$ & $-0.04\pm0.04$ & YD   \\
J04429$+$214  & $3400\pm200$ & $4.85\pm0.20$ & $3499\pm24$ & $4.90\pm0.08$ & $-0.02\pm0.04$ &  $0.00\pm0.04$ & $3495\pm20$ & $-0.02\pm0.03$ &  $0.00\pm0.03$ & D    \\
J04520$+$064  & $3200\pm200$ & $4.82\pm0.20$ & $3439\pm30$ & $4.83\pm0.08$ & $-0.13\pm0.06$ & $-0.08\pm0.06$ & $3447\pm30$ & $-0.10\pm0.06$ & $-0.06\pm0.06$ & D    \\
J05280$+$096  & $3300\pm200$ & $5.02\pm0.20$ & $3440\pm27$ & $5.05\pm0.11$ & $-0.24\pm0.09$ & $-0.16\pm0.09$ & $3438\pm23$ & $-0.23\pm0.08$ & $-0.15\pm0.08$ & D    \\
J05348$+$138  & $3300\pm200$ & $4.85\pm0.20$ & $3464\pm28$ & $4.85\pm0.08$ & $-0.12\pm0.07$ & $-0.07\pm0.07$ & $3463\pm28$ & $-0.12\pm0.07$ & $-0.07\pm0.07$ & YD   \\
J06011$+$595  & $3300\pm200$ & $4.98\pm0.20$ & $3431\pm35$ & $4.97\pm0.12$ & $-0.22\pm0.13$ & $-0.15\pm0.13$ & $3389\pm40$ & $-0.11\pm0.09$ & $-0.06\pm0.09$ & YD   \\
J06421$+$035  & $3300\pm200$ & $4.82\pm0.20$ & $3475\pm27$ & $4.88\pm0.08$ & $-0.13\pm0.08$ & $-0.08\pm0.08$ & $3485\pm26$ & $-0.15\pm0.07$ & $-0.09\pm0.07$ & D    \\
J07274$+$052  & $3200\pm200$ & $4.91\pm0.20$ & $3380\pm43$ & $4.96\pm0.11$ & $-0.17\pm0.11$ & $-0.11\pm0.11$ & $3382\pm45$ & $-0.19\pm0.11$ & $-0.12\pm0.11$ & D    \\
J07319$+$362N & $3200\pm200$ & $4.79\pm0.20$ & $3289\pm32$ & $5.10\pm0.13$ & $-0.15\pm0.09$ & $-0.09\pm0.09$ & $3248\pm19$ & $-0.93\pm0.05$ & $-0.63\pm0.05$ & YD   \\
J07582$+$413  & $3200\pm200$ & $4.95\pm0.20$ & $3431\pm28$ & $4.87\pm0.10$ & $-0.22\pm0.08$ & $-0.15\pm0.08$ & $3438\pm26$ & $-0.23\pm0.10$ & $-0.15\pm0.10$ & D    \\
J08402$+$314  & $3300\pm200$ & $4.94\pm0.20$ & $3426\pm23$ & $4.88\pm0.09$ & $-0.20\pm0.07$ & $-0.13\pm0.07$ & $3428\pm23$ & $-0.15\pm0.07$ & $-0.09\pm0.07$ & TD-D \\
J08409$-$234  & $3300\pm200$ & $4.78\pm0.20$ & $3496\pm37$ & $4.78\pm0.09$ & $-0.05\pm0.08$ & $-0.02\pm0.08$ & $3489\pm35$ & $-0.05\pm0.05$ & $-0.02\pm0.05$ & TD-D \\
J09307$+$003  & $3300\pm200$ & $4.91\pm0.20$ & $3460\pm27$ & $4.90\pm0.08$ & $-0.18\pm0.08$ & $-0.11\pm0.08$ & $3460\pm26$ & $-0.12\pm0.07$ & $-0.07\pm0.07$ & D    \\
J09423$+$559  & $3300\pm200$ & $4.83\pm0.20$ & $3439\pm29$ & $4.79\pm0.06$ & $-0.11\pm0.06$ & $-0.06\pm0.06$ & $3439\pm29$ & $-0.07\pm0.06$ & $-0.04\pm0.06$ & D    \\
J09439$+$269  & $3300\pm200$ & $4.82\pm0.20$ & $3492\pm23$ & $4.84\pm0.06$ & $-0.10\pm0.05$ & $-0.06\pm0.05$ & $3494\pm21$ & $-0.08\pm0.04$ & $-0.04\pm0.04$ & D    \\
J10125$+$570  & $3300\pm200$ & $4.91\pm0.20$ & $3474\pm24$ & $4.90\pm0.08$ & $-0.14\pm0.06$ & $-0.08\pm0.06$ & $3461\pm24$ & $-0.13\pm0.06$ & $-0.08\pm0.06$ & YD   \\
J10360$+$051  & $3200\pm200$ & $4.86\pm0.20$ & $3268\pm16$ & $5.14\pm0.08$ & $-0.91\pm0.07$ & $-0.62\pm0.07$ & $3323\pm55$ & $-0.77\pm0.24$ & $-0.53\pm0.24$ & D    \\
J11289$+$101  & $3300\pm200$ & $4.96\pm0.20$ & $3405\pm33$ & $4.86\pm0.10$ & $-0.27\pm0.10$ & $-0.18\pm0.10$ & $3383\pm32$ & $-0.32\pm0.10$ & $-0.21\pm0.10$ & D    \\
J11306$-$080  & $3300\pm200$ & $4.85\pm0.20$ & $3486\pm28$ & $4.90\pm0.08$ & $-0.03\pm0.05$ & $-0.01\pm0.05$ & $3469\pm29$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & YD   \\
J11476$+$786  & $3300\pm200$ & $4.99\pm0.20$ & $3361\pm45$ & $4.93\pm0.12$ & $-0.55\pm0.14$ & $-0.38\pm0.14$ & $3353\pm40$ & $-0.53\pm0.14$ & $-0.36\pm0.14$ & TD   \\
J12100$-$150  & $3200\pm200$ & $4.82\pm0.20$ & $3415\pm35$ & $4.74\pm0.11$ & $-0.12\pm0.10$ & $-0.07\pm0.10$ & $3391\pm31$ & $-0.10\pm0.10$ & $-0.06\pm0.10$ & TD   \\
J12479$+$097  & $3200\pm200$ & $4.88\pm0.20$ & $3408\pm45$ & $4.82\pm0.12$ & $-0.23\pm0.13$ & $-0.15\pm0.13$ & $3413\pm33$ & $-0.23\pm0.12$ & $-0.15\pm0.12$ & D    \\
J13293$+$114  & $3400\pm200$ & $4.78\pm0.20$ & $3455\pm24$ & $4.83\pm0.07$ & $-0.17\pm0.06$ & $-0.11\pm0.06$ & $3458\pm23$ & $-0.17\pm0.05$ & $-0.11\pm0.05$ & TD   \\
J13427$+$332  & $3200\pm200$ & $4.94\pm0.20$ & $3430\pm28$ & $4.88\pm0.09$ & $-0.21\pm0.09$ & $-0.14\pm0.09$ & $3427\pm33$ & $-0.16\pm0.07$ & $-0.10\pm0.07$ & D    \\
J13458$-$179  & $3300\pm200$ & $4.88\pm0.20$ & $3443\pm29$ & $4.78\pm0.10$ & $-0.16\pm0.09$ & $-0.10\pm0.09$ & $3435\pm29$ & $-0.15\pm0.09$ & $-0.09\pm0.09$ & D    \\
J14310$-$122  & $3200\pm200$ & $4.87\pm0.20$ & $3450\pm28$ & $4.79\pm0.08$ & $-0.23\pm0.07$ & $-0.15\pm0.07$ & $3448\pm30$ & $-0.20\pm0.08$ & $-0.13\pm0.08$ & YD   \\
J14544$+$355  & $3300\pm200$ & $4.86\pm0.20$ & $3433\pm29$ & $4.82\pm0.12$ & $-0.13\pm0.08$ & $-0.08\pm0.08$ & $3432\pm29$ & $-0.09\pm0.07$ & $-0.05\pm0.07$ & D    \\
J15583$+$354  & $3300\pm200$ & $4.91\pm0.20$ & $3478\pm32$ & $4.91\pm0.10$ & $-0.16\pm0.08$ & $-0.10\pm0.08$ & $3472\pm29$ & $-0.16\pm0.08$ & $-0.10\pm0.08$ & D    \\
J16303$-$126  & $3300\pm200$ & $4.93\pm0.20$ & $3426\pm33$ & $4.89\pm0.10$ & $-0.22\pm0.11$ & $-0.15\pm0.11$ & $3426\pm36$ & $-0.21\pm0.11$ & $-0.14\pm0.11$ & YD   \\
J16554$-$083N & $3300\pm200$ & $5.06\pm0.20$ & $3397\pm33$ & $5.07\pm0.12$ & $-0.25\pm0.10$ & $-0.17\pm0.10$ & $3413\pm25$ & $-0.27\pm0.10$ & $-0.18\pm0.10$ & D    \\
J16570$-$043  & $3300\pm200$ & $5.02\pm0.20$ & $3206\pm14$ & $4.81\pm0.08$ & $-0.89\pm0.03$ & $-0.60\pm0.03$ & $3204\pm8$  & $-0.94\pm0.04$ & $-0.64\pm0.04$ & YD   \\
J17115$+$384  & $3300\pm200$ & $4.81\pm0.20$ & $3472\pm35$ & $4.74\pm0.08$ & $-0.13\pm0.08$ & $-0.08\pm0.08$ & $3475\pm32$ & $-0.12\pm0.07$ & $-0.07\pm0.07$ & D    \\
J17578$+$046  & $3200\pm200$ & $5.12\pm0.20$ & $3254\pm32$ & $5.13\pm0.12$ & $-0.84\pm0.10$ & $-0.57\pm0.10$ & $3240\pm27$ & $-0.86\pm0.09$ & $-0.59\pm0.09$ & TD   \\
J18319$+$406  & $3300\pm200$ & $4.85\pm0.20$ & $3492\pm25$ & $4.92\pm0.09$ & $-0.07\pm0.06$ & $-0.04\pm0.06$ & $3489\pm24$ & $-0.07\pm0.04$ & $-0.04\pm0.04$ & YD   \\
J18346$+$401  & $3200\pm200$ & $4.76\pm0.20$ & $3447\pm46$ & $4.69\pm0.11$ & $-0.06\pm0.09$ & $-0.03\pm0.09$ & $3458\pm47$ &  $0.02\pm0.06$ &  $0.02\pm0.06$ & D    \\
J18427$+$596S & $3300\pm200$ & $4.90\pm0.20$ & $3393\pm48$ & $4.98\pm0.12$ & $-0.56\pm0.18$ & $-0.38\pm0.18$ & $3440\pm49$ & $-0.39\pm0.20$ & $-0.26\pm0.20$ & D    \\
J18498$-$238  & $3200\pm200$ & $5.10\pm0.20$ & $3340\pm30$ & $5.23\pm0.11$ & $-0.63\pm0.10$ & $-0.43\pm0.10$ & $3268\pm17$ & $-0.97\pm0.03$ & $-0.66\pm0.03$ & D    \\
J22020$-$194  & $3300\pm200$ & $4.88\pm0.20$ & $3474\pm23$ & $4.85\pm0.07$ & $-0.17\pm0.07$ & $-0.11\pm0.07$ & $3471\pm24$ & $-0.15\pm0.08$ & $-0.09\pm0.08$ & D    \\
J22096$-$046  & $3400\pm200$ & $4.75\pm0.20$ & $3540\pm31$ & $4.81\pm0.11$ & $-0.02\pm0.07$ &  $0.00\pm0.07$ & $3531\pm32$ & $-0.04\pm0.05$ & $-0.02\pm0.05$ & YD   \\
J22468$+$443  & $3200\pm200$ & $4.87\pm0.20$ & $3306\pm30$ & $5.06\pm0.13$ & $-0.89\pm0.09$ & $-0.60\pm0.09$ & $3342\pm49$ & $-0.81\pm0.19$ & $-0.55\pm0.19$ & D    \\
J23113$+$085  & $3300\pm200$ & $4.90\pm0.20$ & $3477\pm38$ & $4.81\pm0.10$ & $-0.12\pm0.09$ & $-0.07\pm0.09$ & $3472\pm42$ & $-0.09\pm0.10$ & $-0.05\pm0.10$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M4.0\,V}\\
J00162$+$198E & $3200\pm200$ & $4.94\pm0.20$ & $3329\pm30$ & $4.93\pm0.07$ & $-0.18\pm0.09$ & $-0.11\pm0.09$ & $3327\pm25$ & $-0.19\pm0.07$ & $-0.12\pm0.07$ & TD-D \\
J00286$-$066  & $3300\pm200$ & $4.86\pm0.20$ & $3419\pm28$ & $4.81\pm0.08$ & $-0.17\pm0.08$ & $-0.11\pm0.08$ & $3412\pm35$ & $-0.21\pm0.10$ & $-0.14\pm0.10$ & D    \\
J01339$-$176  & $3200\pm200$ & $4.94\pm0.20$ & $3376\pm34$ & $5.15\pm0.12$ & $-0.20\pm0.08$ & $-0.13\pm0.08$ & $3424\pm19$ & $-0.06\pm0.03$ & $-0.03\pm0.03$ & YD   \\
J01352$-$072  & $3200\pm200$ & $4.60\pm0.20$ & $3052\pm12$ & $4.73\pm0.15$ & $-0.04\pm0.08$ & $-0.02\pm0.08$ & $3033\pm7$  & $-0.12\pm0.09$ & $-0.07\pm0.09$ & YD   \\
J02336$+$249  & $3100\pm200$ & $5.01\pm0.20$ & $3313\pm24$ & $5.19\pm0.10$ & $-0.27\pm0.10$ & $-0.18\pm0.10$ & $3335\pm22$ & $-0.06\pm0.05$ & $-0.03\pm0.05$ & D    \\
J02362$+$068  & $3200\pm200$ & $4.96\pm0.20$ & $3335\pm45$ & $4.91\pm0.10$ & $-0.36\pm0.12$ & $-0.24\pm0.12$ & $3338\pm40$ & $-0.34\pm0.11$ & $-0.23\pm0.11$ & D    \\
J02519$+$224  & $3200\pm200$ & $4.71\pm0.20$ & $3158\pm42$ & $4.68\pm0.17$ & $-0.06\pm0.19$ & $-0.03\pm0.19$ & $3176\pm33$ & $-0.15\pm0.16$ & $-0.09\pm0.16$ & YD   \\
J04311$+$589  & $3200\pm200$ & $4.94\pm0.20$ & $3382\pm39$ & $4.89\pm0.10$ & $-0.25\pm0.11$ & $-0.17\pm0.11$ & $3365\pm35$ & $-0.24\pm0.10$ & $-0.16\pm0.10$ & D    \\
J05019$+$011  & $3200\pm200$ & $4.66\pm0.20$ & $3217\pm75$ & $4.66\pm0.18$ & $-0.29\pm0.26$ & $-0.20\pm0.26$ & $3207\pm80$ & $-0.30\pm0.25$ & $-0.20\pm0.25$ & YD   \\
J05019$-$069  & $3100\pm200$ & $5.09\pm0.20$ & $3284\pm27$ & $5.13\pm0.13$ & $-0.32\pm0.13$ & $-0.21\pm0.13$ & $3296\pm26$ & $-0.08\pm0.04$ & $-0.04\pm0.04$ & D    \\
J05062$+$046  & $3100\pm200$ & $4.68\pm0.20$ & $3134\pm42$ & $4.72\pm0.19$ &  $0.10\pm0.16$ &  $0.10\pm0.16$ & $3116\pm38$ &  $0.10\pm0.16$ &  $0.10\pm0.16$ & YD   \\
J05360$-$076  & $3200\pm200$ & $4.87\pm0.20$ & $3422\pm29$ & $4.81\pm0.08$ & $-0.19\pm0.06$ & $-0.12\pm0.06$ & $3384\pm19$ & $-0.29\pm0.08$ & $-0.20\pm0.08$ & D    \\
J05366$+$112  & $3200\pm200$ & $4.94\pm0.20$ & $3355\pm23$ & $5.17\pm0.16$ & $-0.29\pm0.10$ & $-0.20\pm0.10$ & $3411\pm18$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & YD   \\
J05421$+$124  & $3200\pm200$ & $5.01\pm0.20$ & $3324\pm38$ & $4.93\pm0.08$ & $-0.44\pm0.11$ & $-0.30\pm0.11$ & $3295\pm35$ & $-0.44\pm0.10$ & $-0.30\pm0.10$ & TD   \\
J06000$+$027  & $3200\pm200$ & $5.01\pm0.20$ & $3296\pm19$ & $5.12\pm0.14$ & $-0.29\pm0.13$ & $-0.20\pm0.13$ & $3323\pm17$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & YD   \\
J06246$+$234  & $3200\pm200$ & $5.14\pm0.20$ & $3249\pm24$ & $5.10\pm0.09$ & $-0.67\pm0.10$ & $-0.46\pm0.10$ & $3253\pm21$ & $-0.63\pm0.09$ & $-0.43\pm0.09$ & D    \\
J06396$-$210  & $3200\pm200$ & $4.94\pm0.20$ & $3428\pm33$ & $5.09\pm0.12$ & $-0.08\pm0.07$ & $-0.04\pm0.07$ & $3438\pm27$ & $-0.07\pm0.06$ & $-0.04\pm0.06$ & D    \\
J06574$+$740  & $3200\pm200$ & $4.94\pm0.20$ & $3173\pm24$ & $5.06\pm0.13$ & $-0.10\pm0.06$ & $-0.06\pm0.06$ & $3133\pm11$ & $-0.01\pm0.01$ &  $0.00\pm0.01$ & D    \\
J07033$+$346  & $3200\pm200$ & $4.98\pm0.20$ & $3310\pm26$ & $5.13\pm0.12$ & $-0.36\pm0.11$ & $-0.24\pm0.11$ & $3386\pm30$ & $-0.03\pm0.03$ & $-0.01\pm0.03$ & D    \\
J07472$+$503  & $3200\pm200$ & $4.97\pm0.20$ & $3251\pm59$ & $4.92\pm0.18$ & $-0.14\pm0.18$ & $-0.08\pm0.18$ & $3255\pm50$ & $-0.20\pm0.25$ & $-0.13\pm0.25$ & D    \\
J08023$+$033  & $3300\pm200$ & $4.86\pm0.20$ & $3422\pm26$ & $4.72\pm0.09$ & $-0.36\pm0.09$ & $-0.24\pm0.09$ & $3416\pm27$ & $-0.24\pm0.08$ & $-0.16\pm0.08$ & TD   \\
J08126$-$215  & $3100\pm200$ & $4.93\pm0.20$ & $3356\pm44$ & $4.88\pm0.12$ & $-0.26\pm0.15$ & $-0.18\pm0.15$ & $3334\pm32$ & $-0.22\pm0.10$ & $-0.15\pm0.10$ & D    \\
J08315$+$730  & $3300\pm200$ & $4.96\pm0.20$ & $3364\pm42$ & $4.90\pm0.10$ & $-0.30\pm0.10$ & $-0.20\pm0.10$ & $3358\pm25$ & $-0.32\pm0.10$ & $-0.21\pm0.10$ & D    \\
J09028$+$680  & $3300\pm200$ & $4.98\pm0.20$ & $3328\pm42$ & $4.96\pm0.08$ & $-0.40\pm0.13$ & $-0.27\pm0.13$ & $3317\pm34$ & $-0.45\pm0.11$ & $-0.31\pm0.11$ & D    \\
J09161$+$018  & $3200\pm200$ & $4.91\pm0.20$ & $3237\pm60$ & $4.84\pm0.19$ & $-0.13\pm0.21$ & $-0.08\pm0.21$ & $3251\pm51$ & $-0.09\pm0.28$ & $-0.05\pm0.28$ & D    \\
J09447$-$182  & $3200\pm200$ & $4.93\pm0.20$ & $3417\pm31$ & $4.84\pm0.11$ & $-0.14\pm0.09$ & $-0.08\pm0.09$ & $3390\pm36$ & $-0.15\pm0.11$ & $-0.09\pm0.11$ & TD-D \\
J10185$-$117  & $3300\pm200$ & $4.83\pm0.20$ & $3434\pm28$ & $4.74\pm0.10$ & $-0.27\pm0.10$ & $-0.18\pm0.10$ & $3433\pm29$ & $-0.21\pm0.10$ & $-0.14\pm0.10$ & D    \\
J10504$+$331  & $3200\pm200$ & $4.78\pm0.20$ & $3441\pm34$ & $4.74\pm0.07$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & $3435\pm33$ & $-0.05\pm0.06$ & $-0.02\pm0.06$ & TD   \\
J10508$+$068  & $3200\pm200$ & $4.96\pm0.20$ & $3410\pm42$ & $4.92\pm0.13$ & $-0.14\pm0.11$ & $-0.08\pm0.11$ & $3372\pm40$ & $-0.25\pm0.13$ & $-0.17\pm0.13$ & YD   \\
J11417$+$427  & $3200\pm200$ & $4.84\pm0.20$ & $3387\pm43$ & $4.83\pm0.10$ & $-0.17\pm0.10$ & $-0.11\pm0.10$ & $3380\pm41$ & $-0.18\pm0.11$ & $-0.11\pm0.11$ & YD   \\
J11476$+$002  & $3200\pm200$ & $4.88\pm0.20$ & $3282\pm19$ & $5.16\pm0.10$ & $-0.51\pm0.12$ & $-0.35\pm0.12$ & $3229\pm13$ & $-0.98\pm0.02$ & $-0.67\pm0.02$ & YD   \\
J11477$+$008  & $3100\pm200$ & $5.08\pm0.20$ & $3325\pm43$ & $5.09\pm0.14$ & $-0.16\pm0.13$ & $-0.10\pm0.13$ & $3306\pm41$ & $-0.19\pm0.14$ & $-0.12\pm0.14$ & D    \\
J12054$+$695  & $3200\pm200$ & $4.91\pm0.20$ & $3339\pm41$ & $4.91\pm0.10$ & $-0.10\pm0.11$ & $-0.06\pm0.11$ & $3332\pm34$ & $-0.11\pm0.09$ & $-0.06\pm0.09$ & YD   \\
J12156$+$526  & $3300\pm200$ & $4.69\pm0.20$ & $3360\pm43$ & $4.65\pm0.17$ & $-0.28\pm0.14$ & $-0.19\pm0.14$ & $3384\pm39$ & $-0.19\pm0.14$ & $-0.12\pm0.14$ & D    \\
J12373$-$208  & $3200\pm200$ & $4.77\pm0.20$ & $3431\pm36$ & $4.70\pm0.10$ & $-0.06\pm0.07$ & $-0.03\pm0.07$ & $3434\pm34$ &  $0.03\pm0.05$ &  $0.03\pm0.05$ & D    \\
J12428$+$418  & $3200\pm200$ & $4.82\pm0.20$ & $3328\pm25$ & $5.05\pm0.14$ & $-0.14\pm0.09$ & $-0.08\pm0.09$ & $3250\pm14$ & $-0.07\pm0.07$ & $-0.04\pm0.07$ & YD   \\
J13229$+$244  & $3200\pm200$ & $4.95\pm0.20$ & $3327\pm44$ & $4.93\pm0.09$ & $-0.44\pm0.13$ & $-0.30\pm0.13$ & $3331\pm37$ & $-0.36\pm0.10$ & $-0.24\pm0.10$ & D    \\
J13536$+$776  & $3200\pm200$ & $4.94\pm0.20$ & $3198\pm83$ & $4.94\pm0.21$ & $-0.01\pm0.30$ &  $0.00\pm0.30$ & $3192\pm80$ & $-0.01\pm0.25$ &  $0.00\pm0.25$ & D    \\
J13591$-$198  & $3100\pm200$ & $4.95\pm0.20$ & $3261\pm20$ & $5.12\pm0.10$ & $-0.22\pm0.07$ & $-0.15\pm0.07$ & $3292\pm16$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & YD   \\
J14342$-$125  & $3100\pm200$ & $4.89\pm0.20$ & $3347\pm50$ & $4.76\pm0.13$ & $-0.26\pm0.15$ & $-0.18\pm0.15$ & $3330\pm35$ & $-0.22\pm0.13$ & $-0.15\pm0.13$ & D    \\
J15369$-$141  & $3200\pm200$ & $4.89\pm0.20$ & $3428\pm33$ & $4.75\pm0.08$ & $-0.11\pm0.07$ & $-0.06\pm0.07$ & $3400\pm36$ & $-0.10\pm0.10$ & $-0.06\pm0.10$ & D    \\
J16028$+$205  & $3200\pm200$ & $4.98\pm0.20$ & $3362\pm34$ & $4.97\pm0.10$ & $-0.16\pm0.12$ & $-0.10\pm0.12$ & $3346\pm39$ & $-0.19\pm0.11$ & $-0.12\pm0.11$ & TD-D \\
J17542$+$073  & $3200\pm200$ & $4.92\pm0.20$ & $3312\pm30$ & $4.86\pm0.08$ & $-0.19\pm0.09$ & $-0.12\pm0.09$ & $3289\pm31$ & $-0.39\pm0.12$ & $-0.26\pm0.12$ & D    \\
J18131$+$260  & $3200\pm200$ & $4.89\pm0.20$ & $3271\pm63$ & $4.83\pm0.16$ & $-0.52\pm0.13$ & $-0.36\pm0.13$ & $3268\pm53$ & $-0.54\pm0.13$ & $-0.37\pm0.13$ & D    \\
J18221$+$063  & $3400\pm200$ & $4.96\pm0.20$ & $3397\pm28$ & $4.89\pm0.09$ & $-0.50\pm0.11$ & $-0.35\pm0.11$ & $3388\pm25$ & $-0.53\pm0.09$ & $-0.36\pm0.09$ & TD   \\
J18224$+$620  & $3100\pm200$ & $5.13\pm0.20$ & $3294\pm43$ & $5.12\pm0.15$ & $-0.10\pm0.11$ & $-0.06\pm0.11$ & $3278\pm37$ & $-0.26\pm0.18$ & $-0.18\pm0.18$ & D    \\
J18363$+$136  & $3200\pm200$ & $4.94\pm0.20$ & $3335\pm28$ & $5.18\pm0.12$ & $-0.15\pm0.08$ & $-0.09\pm0.08$ & $3398\pm37$ & $-0.04\pm0.03$ & $-0.02\pm0.03$ & YD   \\
J19206$+$731S & $3200\pm200$ & $4.94\pm0.20$ & $3448\pm77$ & $4.82\pm0.16$ & $-0.11\pm0.12$ & $-0.06\pm0.12$ & $3447\pm98$ & $-0.06\pm0.14$ & $-0.03\pm0.14$ & D    \\
J19511$+$464  & $3200\pm200$ & $4.98\pm0.20$ & $3177\pm39$ & $5.00\pm0.15$ &  $0.16\pm0.19$ &  $0.16\pm0.19$ & $3213\pm34$ &  $0.10\pm0.14$ &  $0.10\pm0.14$ & YD   \\
J20336$+$617  & $3200\pm200$ & $4.80\pm0.20$ & $3406\pm32$ & $4.76\pm0.14$ & $-0.16\pm0.12$ & $-0.10\pm0.12$ & $3401\pm32$ & $-0.05\pm0.09$ & $-0.02\pm0.09$ & D    \\
J20525$-$169  & $3100\pm200$ & $4.97\pm0.20$ & $3382\pm40$ & $5.01\pm0.12$ & $-0.07\pm0.09$ & $-0.04\pm0.09$ & $3374\pm41$ & $-0.07\pm0.08$ & $-0.04\pm0.08$ & D    \\
J21463$+$382  & $3300\pm200$ & $5.10\pm0.20$ & $3247\pm21$ & $4.84\pm0.11$ & $-0.86\pm0.09$ & $-0.59\pm0.09$ & $3265\pm27$ & $-0.69\pm0.10$ & $-0.47\pm0.10$ & TD   \\
J21466$-$001  & $3200\pm200$ & $4.94\pm0.20$ & $3408\pm29$ & $4.82\pm0.09$ & $-0.21\pm0.08$ & $-0.14\pm0.08$ & $3381\pm28$ & $-0.20\pm0.10$ & $-0.13\pm0.10$ & D    \\
J21466$+$668  & $3200\pm200$ & $4.91\pm0.20$ & $3409\pm38$ & $4.85\pm0.11$ & $-0.15\pm0.11$ & $-0.09\pm0.11$ & $3396\pm38$ & $-0.20\pm0.13$ & $-0.13\pm0.13$ & YD   \\
J22012$+$283  & $3200\pm200$ & $4.92\pm0.20$ & $3195\pm29$ & $5.00\pm0.16$ &  $0.03\pm0.11$ &  $0.03\pm0.11$ & $3195\pm29$ &  $0.00\pm0.10$ &  $0.00\pm0.10$ & YD   \\
J22252$+$594  & $3200\pm200$ & $4.77\pm0.20$ & $3448\pm40$ & $4.76\pm0.10$ & $-0.06\pm0.08$ & $-0.03\pm0.08$ & $3446\pm41$ & $-0.04\pm0.06$ & $-0.02\pm0.06$ & D    \\
J22298$+$414  & $3200\pm200$ & $4.98\pm0.20$ & $3332\pm32$ & $4.88\pm0.07$ & $-0.26\pm0.10$ & $-0.18\pm0.10$ & $3314\pm25$ & $-0.30\pm0.11$ & $-0.20\pm0.11$ & D    \\
J22532$-$142  & $3200\pm200$ & $4.87\pm0.20$ & $3421\pm40$ & $4.83\pm0.10$ & $-0.11\pm0.10$ & $-0.06\pm0.10$ & $3409\pm40$ & $-0.17\pm0.12$ & $-0.11\pm0.12$ & YD   \\
J23216$+$172  & $3200\pm200$ & $4.81\pm0.20$ & $3398\pm47$ & $4.81\pm0.11$ & $-0.03\pm0.10$ & $-0.01\pm0.10$ & $3399\pm39$ & $-0.03\pm0.08$ & $-0.01\pm0.08$ & D    \\
J23431$+$365  & $3100\pm200$ & $5.01\pm0.20$ & $3301\pm30$ & $5.18\pm0.12$ & $-0.16\pm0.10$ & $-0.10\pm0.10$ & $3295\pm26$ & $-0.06\pm0.06$ & $-0.03\pm0.06$ & YD   \\
J23505$-$095  & $3100\pm200$ & $4.88\pm0.20$ & $3377\pm34$ & $4.83\pm0.10$ & $-0.14\pm0.10$ & $-0.08\pm0.10$ & $3366\pm37$ & $-0.10\pm0.09$ & $-0.06\pm0.09$ & D    \\
J23548$+$385  & $3200\pm200$ & $4.91\pm0.20$ & $3263\pm16$ & $5.13\pm0.10$ & $-0.81\pm0.09$ & $-0.55\pm0.09$ & $3265\pm19$ & $-0.91\pm0.07$ & $-0.62\pm0.07$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M4.5\,V}\\
J01125$-$169  & $3100\pm200$ & $5.18\pm0.20$ & $3228\pm46$ & $5.24\pm0.16$ & $-0.57\pm0.20$ & $-0.39\pm0.20$ & $3225\pm43$ & $-0.65\pm0.22$ & $-0.44\pm0.22$ & D    \\
J04153$-$076  & $3100\pm200$ & $4.98\pm0.20$ & $3179\pm61$ & $5.00\pm0.18$ & $-0.44\pm0.17$ & $-0.30\pm0.17$ & $3180\pm69$ & $-0.41\pm0.18$ & $-0.28\pm0.18$ & TD-D \\
J07446$+$035  & $3100\pm200$ & $4.87\pm0.20$ & $3251\pm34$ & $5.11\pm0.14$ & $-0.57\pm0.24$ & $-0.39\pm0.24$ & $3248\pm36$ & $-0.63\pm0.17$ & $-0.43\pm0.17$ & YD   \\
J07558$+$833  & $3200\pm200$ & $4.98\pm0.20$ & $3252\pm55$ & $4.80\pm0.19$ & $-0.36\pm0.21$ & $-0.24\pm0.21$ & $3253\pm50$ & $-0.23\pm0.19$ & $-0.15\pm0.19$ & YD   \\
J08119$+$087  & $3200\pm200$ & $5.17\pm0.20$ & $3245\pm23$ & $5.24\pm0.08$ & $-0.72\pm0.09$ & $-0.49\pm0.09$ & $3225\pm16$ & $-0.80\pm0.07$ & $-0.55\pm0.07$ & TD   \\
J08526$+$283  & $3100\pm200$ & $4.94\pm0.20$ & $3321\pm37$ & $4.87\pm0.08$ & $-0.16\pm0.11$ & $-0.10\pm0.11$ & $3308\pm39$ & $-0.24\pm0.12$ & $-0.16\pm0.12$ & YD   \\
J09005$+$465  & $3100\pm200$ & $5.04\pm0.20$ & $3293\pm30$ & $5.16\pm0.14$ & $-0.06\pm0.08$ & $-0.03\pm0.08$ & $3286\pm32$ & $-0.12\pm0.12$ & $-0.07\pm0.12$ & YD   \\
J10416$+$376  & $3200\pm200$ & $5.05\pm0.20$ & $3298\pm27$ & $4.87\pm0.08$ & $-0.29\pm0.12$ & $-0.20\pm0.12$ & $3272\pm31$ & $-0.38\pm0.14$ & $-0.25\pm0.14$ & D    \\
J11509$+$483  & $3100\pm200$ & $5.11\pm0.20$ & $3282\pm38$ & $5.09\pm0.09$ & $-0.19\pm0.10$ & $-0.12\pm0.10$ & $3277\pm41$ & $-0.25\pm0.15$ & $-0.17\pm0.15$ & D    \\
J13005$+$056  & $3000\pm200$ & $5.06\pm0.20$ & $3158\pm38$ & $4.70\pm0.12$ & $-0.53\pm0.11$ & $-0.36\pm0.11$ & $3140\pm39$ & $-0.07\pm0.17$ & $-0.04\pm0.17$ & D    \\
J17033$+$514  & $3000\pm200$ & $5.04\pm0.20$ & $3273\pm32$ & $4.92\pm0.14$ & $-0.19\pm0.17$ & $-0.12\pm0.17$ & $3249\pm33$ & $-0.30\pm0.18$ & $-0.20\pm0.18$ & D    \\
J18075$-$159  & $3000\pm200$ & $5.10\pm0.20$ & $3220\pm22$ & $5.23\pm0.11$ & $-0.54\pm0.13$ & $-0.37\pm0.13$ & $3192\pm19$ & $-0.78\pm0.06$ & $-0.54\pm0.06$ & D    \\
J18189$+$661  & $3100\pm200$ & $5.17\pm0.20$ & $3172\pm45$ & $4.97\pm0.15$ & $-0.68\pm0.16$ & $-0.46\pm0.16$ & $3146\pm44$ & $-0.66\pm0.19$ & $-0.45\pm0.19$ & D    \\
J19098$+$176  & $3100\pm200$ & $5.07\pm0.20$ & $3277\pm34$ & $4.93\pm0.13$ & $-0.21\pm0.16$ & $-0.14\pm0.16$ & $3281\pm53$ & $-0.18\pm0.19$ & $-0.11\pm0.19$ & D    \\
J19216$+$208  & $3100\pm200$ & $5.05\pm0.20$ & $3278\pm35$ & $5.05\pm0.12$ & $-0.25\pm0.13$ & $-0.17\pm0.13$ & $3279\pm35$ & $-0.26\pm0.12$ & $-0.18\pm0.12$ & D    \\
J20405$+$154  & $3100\pm200$ & $5.07\pm0.20$ & $3263\pm36$ & $5.02\pm0.12$ & $-0.16\pm0.11$ & $-0.10\pm0.11$ & $3281\pm37$ & $-0.18\pm0.15$ & $-0.11\pm0.15$ & D    \\
J22137$-$176  & $3100\pm200$ & $5.09\pm0.20$ & $3256\pm41$ & $5.00\pm0.10$ & $-0.41\pm0.16$ & $-0.28\pm0.16$ & $3262\pm41$ & $-0.40\pm0.14$ & $-0.27\pm0.14$ & D    \\
J22231$-$176  & $3000\pm200$ & $5.08\pm0.20$ & $3228\pm19$ & $5.26\pm0.13$ & $-0.19\pm0.10$ & $-0.12\pm0.14$ & $3231\pm19$ & $-0.15\pm0.10$ & $-0.09\pm0.10$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M5.0\,V}\\
J01019$+$541  & $2900\pm200$ & $5.15\pm0.20$ & $3070\pm13$ & $5.12\pm0.03$ & $-0.30\pm0.06$ & $-0.20\pm0.06$ & $3072\pm15$ & $-0.34\pm0.04$ & $-0.23\pm0.04$ & D    \\
J01033$+$623  & $3000\pm200$ & $5.02\pm0.20$ & $3057\pm49$ & $5.12\pm0.18$ & $-0.36\pm0.24$ & $-0.24\pm0.24$ & $3045\pm58$ & $-0.37\pm0.13$ & $-0.25\pm0.13$ & YD   \\
J01048$-$181  & $3000\pm200$ & $5.16\pm0.20$ & $3209\pm41$ & $5.09\pm0.14$ & $-0.16\pm0.17$ & $-0.10\pm0.17$ & $3200\pm33$ & $-0.22\pm0.17$ & $-0.15\pm0.17$ & D    \\
J03133$+$047  & $3000\pm200$ & $5.11\pm0.20$ & $3214\pm40$ & $5.06\pm0.16$ & $-0.10\pm0.17$ & $-0.06\pm0.17$ & $3208\pm39$ & $-0.21\pm0.15$ & $-0.14\pm0.15$ & D    \\
J04472$+$206  & $3000\pm200$ & $4.82\pm0.20$ & $3096\pm14$ & $5.12\pm0.07$ & $-0.11\pm0.04$ & $-0.06\pm0.04$ & $3075\pm12$ & $-0.59\pm0.04$ & $-0.40\pm0.04$ & YD   \\
J05084$-$210  & $3000\pm200$ & $4.59\pm0.20$ & $3233\pm22$ & $4.52\pm0.10$ & $-0.55\pm0.07$ & $-0.38\pm0.07$ & $3244\pm19$ & $-0.52\pm0.06$ & $-0.36\pm0.06$ & YD   \\
J06024$+$498  & $3000\pm200$ & $5.17\pm0.20$ & $3213\pm35$ & $5.17\pm0.14$ & $-0.15\pm0.13$ & $-0.09\pm0.13$ & $3201\pm32$ & $-0.20\pm0.14$ & $-0.13\pm0.14$ & YD   \\
J06318$+$414  & $3000\pm200$ & $4.81\pm0.20$ & $3084\pm13$ & $4.88\pm0.07$ & $-0.06\pm0.05$ & $-0.03\pm0.05$ & $3026\pm12$ & $-0.14\pm0.05$ & $-0.08\pm0.05$ & YD   \\
J06594$+$193  & $2800\pm200$ & $5.17\pm0.20$ & $3146\pm38$ & $5.09\pm0.17$ & $-0.16\pm0.19$ & $-0.10\pm0.19$ & $3158\pm33$ & $-0.10\pm0.22$ & $-0.06\pm0.22$ & D    \\
J09449$-$123  & $2900\pm200$ & $4.86\pm0.20$ & $3068\pm15$ & $5.05\pm0.05$ & $-0.21\pm0.07$ & $-0.14\pm0.07$ & $3032\pm13$ & $-0.22\pm0.06$ & $-0.15\pm0.06$ & YD   \\
J10584$-$107  & $3100\pm200$ & $5.07\pm0.20$ & $3218\pm23$ & $5.23\pm0.11$ & $-0.45\pm0.17$ & $-0.31\pm0.17$ & $3200\pm39$ & $-0.55\pm0.15$ & $-0.38\pm0.15$ & YD   \\
J11474$+$667  & $3000\pm200$ & $4.91\pm0.20$ & $3219\pm35$ & $4.98\pm0.18$ & $-0.62\pm0.19$ & $-0.42\pm0.19$ & $3211\pm37$ & $-0.73\pm0.20$ & $-0.50\pm0.20$ & YD   \\
J12189$+$111  & $2900\pm200$ & $5.14\pm0.20$ & $3064\pm32$ & $5.06\pm0.17$ & $-0.40\pm0.22$ & $-0.27\pm0.22$ & $3079\pm28$ & $-0.40\pm0.19$ & $-0.27\pm0.19$ & YD   \\
J13102$+$477  & $3000\pm200$ & $5.11\pm0.20$ & $3221\pm21$ & $5.25\pm0.12$ & $-0.37\pm0.13$ & $-0.25\pm0.13$ & $3226\pm35$ & $-0.34\pm0.18$ & $-0.23\pm0.18$ & D    \\
J14173$+$454  & $3100\pm200$ & $4.94\pm0.20$ & $3222\pm24$ & $5.19\pm0.07$ & $-0.74\pm0.07$ & $-0.51\pm0.07$ & $3150\pm28$ & $-0.10\pm0.07$ & $-0.06\pm0.07$ & D    \\
J15499$+$796  & $3000\pm200$ & $4.93\pm0.20$ & $3095\pm15$ & $5.07\pm0.09$ & $-0.25\pm0.09$ & $-0.17\pm0.09$ & $3066\pm17$ & $-0.20\pm0.14$ & $-0.13\pm0.14$ & YD   \\
J16313$+$408  & $2900\pm200$ & $5.10\pm0.20$ & $3170\pm42$ & $4.86\pm0.13$ & $-0.69\pm0.11$ & $-0.47\pm0.11$ & $3298\pm49$ & $-0.73\pm0.12$ & $-0.50\pm0.12$ & YD   \\
J18022$+$642  & $3000\pm200$ & $5.09\pm0.20$ & $3213\pm43$ & $5.15\pm0.12$ & $-0.67\pm0.15$ & $-0.46\pm0.15$ & $3198\pm37$ & $-0.69\pm0.12$ & $-0.47\pm0.12$ & D    \\
J18027$+$375  & $3000\pm200$ & $5.15\pm0.20$ & $3210\pm39$ & $5.02\pm0.18$ & $-0.08\pm0.17$ & $-0.04\pm0.17$ & $3186\pm27$ & $-0.22\pm0.21$ & $-0.15\pm0.21$ & D    \\
J18165$+$048  & $3000\pm200$ & $5.07\pm0.20$ & $3240\pm36$ & $4.97\pm0.13$ & $-0.26\pm0.14$ & $-0.18\pm0.14$ & $3258\pm38$ & $-0.22\pm0.22$ & $-0.15\pm0.22$ & D    \\
J18482$+$076  & $2900\pm200$ & $5.14\pm0.20$ & $3175\pm39$ & $5.10\pm0.16$ & $-0.19\pm0.13$ & $-0.12\pm0.13$ & $3169\pm32$ & $-0.14\pm0.14$ & $-0.08\pm0.14$ & YD   \\
J19422$-$207  & $3100\pm200$ & $5.04\pm0.20$ & $3241\pm54$ & $4.81\pm0.15$ & $-0.71\pm0.10$ & $-0.49\pm0.10$ & $3341\pm41$ & $-0.77\pm0.09$ & $-0.53\pm0.09$ & YD   \\
J20093$-$012  & $3000\pm200$ & $5.12\pm0.20$ & $3301\pm90$ & $4.96\pm0.17$ & $-0.74\pm0.15$ & $-0.51\pm0.15$ & $3388\pm79$ & $-0.80\pm0.13$ & $-0.55\pm0.13$ & D    \\
J20260$+$585  & $3000\pm200$ & $5.11\pm0.20$ & $3223\pm49$ & $4.97\pm0.15$ & $-0.23\pm0.24$ & $-0.15\pm0.24$ & $3216\pm47$ & $-0.16\pm0.23$ & $-0.10\pm0.23$ & D    \\
J20556$-$140S & $3100\pm200$ & $5.16\pm0.20$ & $3193\pm23$ & $4.98\pm0.10$ & $-0.53\pm0.11$ & $-0.36\pm0.11$ & $3205\pm21$ & $-0.45\pm0.08$ & $-0.31\pm0.08$ & TD   \\
J23419$+$441  & $3000\pm200$ & $5.16\pm0.20$ & $3186\pm41$ & $5.15\pm0.18$ &  $0.04\pm0.17$ &  $0.04\pm0.17$ & $3175\pm36$ &  $0.01\pm0.16$ &  $0.01\pm0.16$ & TD-D \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M5.5\,V}\\
J00067$-$075  & $2900\pm200$ & $5.22\pm0.20$ & $3169\pm53$ & $5.20\pm0.16$ & $-0.22\pm0.22$ & $-0.15\pm0.22$ & $3137\pm36$ & $-0.37\pm0.18$ & $-0.25\pm0.18$ & D    \\
J08413$+$594  & $3000\pm200$ & $5.23\pm0.20$ & $3141\pm38$ & $5.28\pm0.17$ & $-0.12\pm0.16$ & $-0.07\pm0.16$ & $3124\pm35$ & $-0.14\pm0.15$ & $-0.08\pm0.15$ & D    \\
J11055$+$435  & $2900\pm200$ & $5.29\pm0.20$ & $3278\pm86$ & $5.25\pm0.20$ & $-0.52\pm0.25$ & $-0.36\pm0.25$ & $3167\pm56$ & $-0.63\pm0.21$ & $-0.43\pm0.21$ & TD-D \\
J15305$+$094  & $3000\pm200$ & $5.26\pm0.20$ & $3073\pm15$ & $5.16\pm0.05$ & $-0.43\pm0.08$ & $-0.29\pm0.08$ & $3085\pm13$ & $-0.39\pm0.08$ & $-0.26\pm0.08$ & D    \\
J17338$+$169  & $2900\pm200$ & $4.86\pm0.20$ & $3048\pm11$ & $4.95\pm0.13$ & $-0.05\pm0.06$ & $-0.02\pm0.06$ & $3017\pm10$ & $-0.09\pm0.05$ & $-0.05\pm0.05$ & YD   \\
J22114$+$409  & $3000\pm200$ & $5.14\pm0.20$ & $3132\pm30$ & $5.15\pm0.16$ & $-0.07\pm0.12$ & $-0.04\pm0.12$ & $3145\pm27$ & $-0.12\pm0.14$ & $-0.07\pm0.14$ & YD   \\
J23351$-$023  & $3000\pm200$ & $5.25\pm0.20$ & $3136\pm38$ & $5.27\pm0.17$ & $-0.20\pm0.17$ & $-0.13\pm0.17$ & $3149\pm40$ & $-0.22\pm0.18$ & $-0.15\pm0.18$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M6.0\,V}\\
J07403$-$174  & $2800\pm200$ & $5.29\pm0.20$ & $3031\pm26$ & $5.03\pm0.17$ &  $0.04\pm0.18$ &  $0.04\pm0.18$ & $3050\pm22$ &  $0.20\pm0.11$ &  $0.20\pm0.11$ & D    \\
J10564$+$070  & $2800\pm200$ & $5.23\pm0.20$ & $3071\pm24$ & $5.25\pm0.18$ & $-0.09\pm0.20$ & $-0.05\pm0.20$ & $3060\pm18$ & $-0.15\pm0.18$ & $-0.09\pm0.18$ & D    \\
J14321$+$081  & $2800\pm200$ & $5.14\pm0.20$ & $3161\pm86$ & $5.04\pm0.21$ & $-0.13\pm0.32$ & $-0.08\pm0.32$ & $3187\pm77$ & $-0.17\pm0.25$ & $-0.11\pm0.25$ & YD   \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M6.5\,V}\\
J08298$+$267  & $2700\pm200$ & $5.28\pm0.20$ & $2997\pm49$ & $5.16\pm0.18$ &  $0.01\pm0.19$ &  $0.01\pm0.19$ & $3054\pm30$ & $-0.16\pm0.16$ & $-0.10\pm0.16$ & YD   \\
J09003$+$218  & $2700\pm200$ & $5.28\pm0.20$ & $3061\pm43$ & $5.17\pm0.21$ & $-0.02\pm0.18$ &  $0.00\pm0.18$ & $3088\pm36$ & $-0.10\pm0.15$ & $-0.06\pm0.15$ & YD   \\
J10482$-$113  & $2700\pm200$ & $5.30\pm0.20$ & $3029\pm25$ & $5.33\pm0.16$ & $-0.13\pm0.17$ & $-0.08\pm0.17$ & $3032\pm19$ & $-0.19\pm0.16$ & $-0.12\pm0.16$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M7.0\,V}\\
J02530$+$168  & $2800\pm200$ & $5.31\pm0.20$ & $3034\pm45$ & $5.19\pm0.20$ & $-0.17\pm0.28$ & $-0.11\pm0.28$ & $3031\pm34$ &  $0.01\pm0.25$ &  $0.01\pm0.25$ & TD   \\
J09033$+$056  & $2800\pm200$ & $5.14\pm0.20$ & $3027\pm19$ & $5.09\pm0.12$ & $-0.38\pm0.12$ & $-0.25\pm0.12$ & $3001\pm18$ & $-0.21\pm0.10$ & $-0.14\pm0.10$ & D    \\
J16555$-$083  & $2600\pm200$ & $5.29\pm0.20$ & $3005\pm21$ & $5.25\pm0.18$ & $-0.08\pm0.09$ & $-0.04\pm0.09$ & $2989\pm20$ &  $0.00\pm0.11$ &  $0.00\pm0.11$ & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M8.0\,V}\\
J05394$+$406  & $2500\pm200$ & $5.27\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
J19169$+$051S & $2500\pm200$ & $5.29\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
J19255$+$096  & $2400\pm200$ & $5.12\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & YD   \\
J23064$-$050  & $2500\pm200$ & $5.29\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M8.5\,V}\\
J04198$+$425  & $2400\pm200$ & $5.29\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
J18356$+$329  & $2400\pm200$ & $5.36\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
\hline\noalign{\smallskip}
\multicolumn{11}{c}{M9.0\,V}\\
J08536$-$034  & $2300\pm200$ & $5.33\pm0.20$ & \ldots      & \ldots        & \ldots         & \ldots         & \ldots & \ldots & \ldots & D    \\
\end{longtable}
